Sampling Strategies for Data-Driven Inference of Input-Output System Properties

Due to their relevance in controller design, we consider the problem of determining the $\mathcal{L}^2$-gain, passivity properties and conic relations of an input-output system. While, in practice, the input-output relation is often undisclosed, input-output data tuples can be sampled by performing (numerical) experiments. Hence, we present sampling strategies for discrete time and continuous time linear time-invariant systems to iteratively determine the $\mathcal{L}^2$-gain, the shortage of passivity and the cone with minimal radius that the input-output relation is confined to. These sampling strategies are based on gradient dynamical systems and saddle point flows to solve the reformulated optimization problems, where the gradients can be evaluated from only input-output data samples. This leads us to evolution equations, whose convergence properties are then discussed in continuous time and discrete time.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[%
width=0.18\textwidth,
height=0.11\textwidth,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=.1,
xtick={0,0.05,0.1},
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
xtick scale label code/.code={},
ymin=0,
ymax=14,
ylabel={\small $\sqrt{\rho}_1(u)$},
ymajorgrids,
axis background/.style={fill=white},
]
\addplot [color=red,solid,forget plot,line width=1pt, dashed]
  table[row sep=crcr]{%
0	13.7\\
0.1 13.7\\
};
\addplot [color=mycolor1,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
0	0.875551415646949\\
0.000169742183163312	0.875783115970245\\
0.000339484366326623	0.876030222010463\\
0.000509226549489935	0.876294198970648\\
0.000977595714665297	0.877117765685525\\
0.00144596487984066	0.878112380326172\\
0.00191433404501602	0.879324530658226\\
0.00238270321019139	0.880813509780365\\
0.00325520323764013	0.884602058545466\\
0.00412770326508888	0.890358245810588\\
0.00500020329253762	0.899271703005553\\
0.00587270331998637	0.913284808416413\\
0.00674520334743511	0.935541578303294\\
0.00764401841217766	0.972355573102294\\
0.00854283347692021	1.03161021067133\\
0.00944164854166276	1.12574732691311\\
0.0103404636064053	1.27196230512545\\
0.0112392786711479	1.49235737978481\\
0.0121380937358904	1.81371489287696\\
0.0128809920695891	2.17757792091703\\
0.0136238904032878	2.65132567936242\\
0.0143667887369864	3.25530943246563\\
0.0151096870706851	4.00745626360398\\
0.0156995666904151	4.71739201752827\\
0.0162894463101451	5.52436731091596\\
0.0168793259298751	6.41438656790269\\
0.0173618653981832	7.18558358918842\\
0.0178444048664914	7.97215726723873\\
0.0183269443347996	8.74765439640654\\
0.0188094838031077	9.48479922209327\\
0.0192920232714159	10.1595086272042\\
0.0197745627397241	10.7546745940616\\
0.0202571022080322	11.2619545178922\\
0.0206740908292444	11.6294594427152\\
0.0210910794504566	11.9354852743967\\
0.0215080680716687	12.1863390391978\\
0.0219250566928809	12.3894579037855\\
0.0223420453140931	12.5524790648095\\
0.0227876265202543	12.6904484127014\\
0.0232332077264156	12.7985553940312\\
0.0236787889325768	12.8833151350637\\
0.0241243701387381	12.9500121568366\\
0.0245699513448993	13.0028368626409\\
0.0250155325510606	13.0450633786323\\
0.0257622141443875	13.0987177969674\\
0.0265088957377144	13.137881113989\\
0.0271134456232918	13.16267486075\\
0.0277179955088692	13.1832659479551\\
0.0283225453944466	13.2008747380515\\
0.0289270952800241	13.2163284815852\\
0.0295316451656015	13.2301887661599\\
0.0303265658382942	13.246617222098\\
0.031121486510987	13.2615160947721\\
0.0319164071836797	13.2752441190956\\
0.0327113278563724	13.2880307631198\\
0.0335062485290652	13.3000281614301\\
0.0343011692017579	13.3113428084876\\
0.0354574623949875	13.3267382218498\\
0.0366137555882171	13.3410322709809\\
0.0377700487814467	13.3543497755202\\
0.0389263419746763	13.3667934599855\\
0.0400826351679059	13.3784578530891\\
0.0412389283611355	13.3894187369176\\
0.0429264162692011	13.4042736822128\\
0.0446139041772667	13.4179076891972\\
0.0463013920853324	13.4304703240675\\
0.047988879993398	13.4420985054837\\
0.0496763679014636	13.45289711286\\
0.0513638558095293	13.4629430742104\\
0.0546131992480165	13.4804406439868\\
0.0578625426865037	13.49585573402\\
0.061111886124991	13.5095464476545\\
0.0643612295634782	13.5218071807985\\
0.0676105730019654	13.5328397766908\\
0.0708599164404526	13.542825410576\\
0.0764434744592145	13.5579188980045\\
0.0820270324779763	13.570878791764\\
0.0876105904967381	13.5821300641613\\
0.0931941485154999	13.5919928928282\\
0.0987777065342617	13.6007110454221\\
0.107647877146136	13.6126609106593\\
0.11651804775801	13.6227379635161\\
0.125388218369884	13.6313485297935\\
0.134258388981758	13.638807170299\\
0.143128559593632	13.6453332954569\\
0.155133792700894	13.6529628436794\\
0.167139025808157	13.6594780512506\\
0.179144258915419	13.6651056402866\\
0.191149492022681	13.6700078801125\\
0.203154725129943	13.6743233514869\\
0.221504277719708	13.6800051493216\\
0.239853830309474	13.6848021389153\\
0.258203382899239	13.6889041443363\\
0.276552935489004	13.6924513482162\\
0.29490248807877	13.6955473628773\\
0.302196150489625	13.6966707706986\\
0.309489812900481	13.6977397416227\\
0.316783475311336	13.6987580273601\\
0.324077137722192	13.6997289905091\\
0.331370800133047	13.700655888953\\
0.338664462543903	13.7015417496801\\
0.364696507598713	13.7044069251312\\
0.390728552653524	13.7068810355076\\
0.416760597708334	13.7090394035035\\
0.442792642763144	13.7109393553959\\
0.468824687817955	13.7126265605119\\
0.50398495485809	13.7146301739747\\
0.539145221898225	13.7163760394089\\
0.574305488938361	13.7179125423023\\
0.609465755978496	13.7192768833345\\
0.644626023018631	13.7204988704235\\
0.693044512067412	13.7219870648872\\
0.741463001116193	13.7232864303373\\
0.789881490164975	13.724429300316\\
0.838299979213756	13.7254387518547\\
0.886718468262537	13.7263324790663\\
0.912389639866348	13.7267643446902\\
0.938060811470159	13.7271695562762\\
0.96373198307397	13.7275496620316\\
0.989403154677781	13.7279060356525\\
1	13.7280465552316\\
};

\pgfplotsset{
    after end axis/.code={
				\node[color=red, above] at (axis cs:0.007,10.4){{$\gamma^*$}}; 
        \node[above] at (axis cs:0.05,14){\small{(a)}};  
    }
}
\end{axis}
\end{tikzpicture}%
}
\hspace*{-.275cm}\raisebox{-.01pt}{
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=0.18\textwidth,
height=0.11\textwidth,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=27,
ymin=0,
ymax=14,
yticklabels={,,},
axis background/.style={fill=white},
ymajorgrids,
]
\addplot [color=mycolor1,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.875551415646949\\
1	1.23001491269368\\
2	6.89198746445291\\
3	10.8004224650163\\
4	11.4880157820535\\
5	11.8958866563636\\
6	12.1778199796247\\
7	12.3847375889147\\
8	12.5431649901503\\
9	12.6684016092923\\
10	12.7699086436237\\
11	12.8538571092186\\
12	12.9244459647308\\
13	12.9846326104154\\
14	13.0365606784582\\
15	13.0818221704952\\
16	13.121624312132\\
17	13.1568992548783\\
18	13.1883782469229\\
19	13.21664301929\\
20	13.2421621597479\\
21	13.265317356026\\
22	13.28642265551\\
23	13.3057388182582\\
24	13.3234841628263\\
25	13.3398428659091\\
26	13.3549713871109\\
27	13.3690034951641\\
28	13.3820542384255\\
29	13.3942231096635\\
30	13.4055965896821\\
};

\addplot [color=red,solid,forget plot,line width=1pt, dashed]
  table[row sep=crcr]{%
0	13.7\\
30 13.7\\
};
\pgfplotsset{
    after end axis/.code={
        \node[above] at (axis cs:14.5,14){\small{(b)}};  
    }
}
\end{axis}
\end{tikzpicture}%
}
\vspace{.05cm}

{
\definecolor{mycolor1}{rgb}{0.00000,0.64700,0.94100}%
\definecolor{c_true}{RGB}{234,114,202}%
\definecolor{mycolor2}{HTML}{750787}%
\begin{tikzpicture}

\begin{axis}[%
width=0.179\textwidth,
height=0.15\textwidth,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=4,
xlabel={\small $\tau$},
ymin=-2,
ymax=14,
ylabel={\small $c$, $\sqrt{\rho}_3(c,u)$},
ymajorgrids,
axis background/.style={fill=white},
]
\addplot [color=red,solid,forget plot,line width=1pt, dashed]
  table[row sep=crcr]{%
0 7.7\\
10 7.7\\
};
\addplot [color=c_true,solid,forget plot,line width=1pt, dashed]
  table[row sep=crcr]{%
0 6.1\\
10 6.1\\
};
\addplot [color=L,solid,line width=1pt]
  table[row sep=crcr]{%
0	0\\
0.000169704143387022	-0.000259159388002616\\
0.000339408286774045	-0.000518222013270288\\
0.000509112430161067	-0.000777185127303579\\
0.000977162388844088	-0.00149094116457869\\
0.00144521234752711	-0.00220393977834979\\
0.00191326230621013	-0.00291613906759944\\
0.00238131226489315	-0.00362750173053937\\
0.00325216729510388	-0.00494869026534354\\
0.00412302232531461	-0.00626646312904238\\
0.00499387735552535	-0.00758022357355146\\
0.00586473238573608	-0.00888898598157246\\
0.00673558741594681	-0.0101911118767359\\
0.00763259412547314	-0.011522500065291\\
0.00852960083499946	-0.0128388521097938\\
0.00942660754452579	-0.0141312982995108\\
0.0103236142540521	-0.0153843306031777\\
0.0112206209635784	-0.016570783232258\\
0.0121176276731048	-0.0176429878067449\\
0.0128571260316411	-0.0183843896318489\\
0.0135966243901775	-0.0189169826816565\\
0.0143361227487138	-0.0191230343822849\\
0.0150756211072501	-0.0188255598612023\\
0.0156604363197066	-0.0180715838591686\\
0.0162452515321631	-0.0166825470346784\\
0.016731023190852	-0.0149050523091082\\
0.0172167948495408	-0.0124313257470771\\
0.0177025665082297	-0.00914266439437351\\
0.0181883381669186	-0.00493845066122437\\
0.0186741098256074	0.000248253858673909\\
0.0191598814842963	0.00643845964250197\\
0.0196456531429852	0.0136028884094913\\
0.020131424801674	0.021667458567322\\
0.0205801720290001	0.0298259400514715\\
0.0210289192563262	0.0385677193131563\\
0.0213851709906383	0.0458598296050175\\
0.0217414227249505	0.0534144372864332\\
0.0220976744592627	0.0611905175952996\\
0.0224539261935748	0.0691516611724721\\
0.022810177927887	0.0772662558948159\\
0.0232069339040024	0.0864510577328498\\
0.0236036898801178	0.0957617553061452\\
0.0240004458562331	0.105173512101876\\
0.0243972018323485	0.114666364877577\\
0.0247939578084639	0.124224305804479\\
0.0251907137845793	0.133834557782857\\
0.0259260404949107	0.151750540070101\\
0.0266613672052421	0.169765997923335\\
0.0273966939155735	0.187851694013063\\
0.0281320206259049	0.205988262251174\\
0.0288673473362363	0.224162356640945\\
0.0296026740465678	0.242364741450378\\
0.030552588448806	0.265910975562039\\
0.0315025028510442	0.289484416741055\\
0.0324524172532824	0.313077927056166\\
0.0334023316555206	0.336685983635529\\
0.0343522460577588	0.360304230790718\\
0.035302160459997	0.383929078141274\\
0.0362520748622352	0.407557376375808\\
0.0374814958318273	0.438138700452828\\
0.0387109168014194	0.468715529566296\\
0.0399403377710115	0.499282951023668\\
0.0411697587406036	0.52983663847282\\
0.0423991797101956	0.560372727981752\\
0.0436286006797877	0.590887708085718\\
0.0448580216493798	0.621378379111171\\
0.0471468431511127	0.678068580645601\\
0.0494356646528456	0.734648221327188\\
0.0517244861545785	0.791103397453574\\
0.0540133076563114	0.847422305748441\\
0.0563021291580443	0.903594836187666\\
0.0585909506597773	0.959612218995478\\
0.0608797721615102	1.01546680868835\\
0.0643408092692673	1.09960371963653\\
0.0678018463770244	1.18333459253768\\
0.0712628834847815	1.2666439073699\\
0.0747239205925385	1.34951885533793\\
0.0781849577002956	1.43194888940052\\
0.0816459948080527	1.51392542630053\\
0.0851070319158098	1.59544150537512\\
0.0898481146663084	1.70634828070196\\
0.0945891974168071	1.81636902471492\\
0.0993302801673057	1.92549527957122\\
0.104071362917804	2.03372112211783\\
0.108812445668303	2.14104269736705\\
0.113553528418802	2.24745780044934\\
0.1182946111693	2.35296556375889\\
0.125910951099462	2.52056062753549\\
0.133527291029624	2.68582115053113\\
0.141143630959785	2.84875787052643\\
0.148759970889947	3.00938535978066\\
0.156376310820109	3.16772109348409\\
0.163992650750271	3.32378470414484\\
0.171608990680433	3.47759749718284\\
0.182365169688985	3.69102971590108\\
0.193121348697538	3.90008528438093\\
0.203877527706091	4.10483434475548\\
0.214633706714644	4.30534877874435\\
0.225389885723197	4.50170152230891\\
0.236146064731749	4.69396610415713\\
0.256607103519061	5.04868222615589\\
0.277068142306373	5.38937504095171\\
0.297529181093684	5.71654147917517\\
0.317990219880996	6.03066698626726\\
0.338451258668308	6.33222058367024\\
0.350763811689738	6.5078132564267\\
0.360232469947531	6.63992091897257\\
0.368077257371959	6.74747535178857\\
0.374549386647197	6.83493155866198\\
0.379788935062759	6.90489246537007\\
0.383854833487379	6.95866700965773\\
0.387920731911999	7.01199206676878\\
0.391986630336618	7.06486705940726\\
0.394901014729054	7.10248911789141\\
0.397815399121489	7.13987695349392\\
0.400729783513924	7.17702762460364\\
0.403644167906359	7.21393663609841\\
0.406558552298795	7.25059723760985\\
0.410462951089475	7.29930392324621\\
0.414367349880156	7.34750779933641\\
0.418271748670836	7.39514406928927\\
0.422176147461517	7.4421028930936\\
0.426080546252198	7.48819673868865\\
0.429984945042878	7.53310312087772\\
0.434638995745103	7.58426945580515\\
0.439293046447328	7.63120934848816\\
0.442957527256718	7.66328568182085\\
0.446140293807762	7.68574558507752\\
0.447193418924012	7.69173921813324\\
0.448246544040261	7.69687360285068\\
0.449299669156511	7.70107509117118\\
0.45035279427276	7.70427411282693\\
0.451405919389009	7.70640436868917\\
0.452984309272811	7.70747094329232\\
0.454562699156612	7.70585942350878\\
0.456141089040413	7.70149863396506\\
0.457719478924214	7.6944062394771\\
0.459297868808015	7.68468609718849\\
0.460876258691817	7.67251457892805\\
0.462905308608149	7.65364528220703\\
0.464458862587974	7.63705121788495\\
0.466012416567799	7.61887745333073\\
0.467565970547624	7.59936696701252\\
0.469119524527449	7.57874057191418\\
0.470673078507274	7.55719296474625\\
0.472191505929443	7.53541585741316\\
0.473709933351612	7.51305575645859\\
0.475228360773781	7.49021756297488\\
0.475791353544907	7.48164121485557\\
0.476354346316034	7.47301702973268\\
0.47691733908716	7.46434829628897\\
0.477480331858286	7.45563820105481\\
0.480863108520189	7.40258305766694\\
0.484245885182091	7.34866356900236\\
0.487008462963166	7.30426116281249\\
0.48977104074424	7.25965966528746\\
0.492533618525315	7.21494166151078\\
0.495296196306389	7.17016784659609\\
0.498058774087464	7.12538384666222\\
0.500910334062418	7.0791833596426\\
0.503761894037372	7.03303730744725\\
0.506613454012326	6.98696743750972\\
0.50946501398728	6.94099138287791\\
0.512316573962234	6.89512398423015\\
0.515168133937189	6.84937782397572\\
0.519781144740028	6.7756575145375\\
0.524394155542868	6.70232069659859\\
0.529007166345707	6.62939885967631\\
0.533620177148547	6.55691875037089\\
0.538233187951387	6.48490319057888\\
0.542846198754226	6.41337152690838\\
0.548946219706485	6.31955216986234\\
0.555046240658744	6.22663874141395\\
0.561146261611002	6.13465642752579\\
0.567246282563261	6.04362572931481\\
0.57334630351552	5.95356361749753\\
0.579446324467778	5.86448478171107\\
0.58922331325305	5.72379901393222\\
0.596866025348535	5.61565348717876\\
0.60310466344457	5.52860425293086\\
0.609343301540606	5.44271324581311\\
0.614294839532006	5.37542424893441\\
0.619246377523406	5.30899908879073\\
0.623334375276353	5.25490055645037\\
0.627422373029301	5.20160285621286\\
0.631510370782248	5.14930445942864\\
0.635598368535195	5.09832815932641\\
0.639686366288142	5.04920334356756\\
0.643774364041089	5.00279581043526\\
0.64813160566828	4.95790049396786\\
0.652262193605059	4.92201806908599\\
0.654702097485632	4.90505946351803\\
0.65671207518194	4.89412569839492\\
0.658722052878247	4.88638694113999\\
0.660349042948353	4.88271901323823\\
0.661976033018458	4.88153870783363\\
0.663603023088564	4.88294327316965\\
0.665230013158669	4.88696530917492\\
0.666857003228775	4.89356963816666\\
0.66936405752538	4.90851427473796\\
0.670247783257373	4.91508598757231\\
0.671131508989365	4.92227501006935\\
0.672015234721357	4.93004486524727\\
0.67289896045335	4.93836018338027\\
0.673782686185342	4.94718464378922\\
0.67553804941654	4.96607816340606\\
0.677293412647738	4.9865566868562\\
0.679048775878936	5.0083608929484\\
0.680804139110134	5.03125961709508\\
0.682559502341332	5.05505167205299\\
0.685692610080771	5.09925407206853\\
0.688825717820211	5.14503401920696\\
0.69195882555965	5.19184172529124\\
0.695091933299089	5.23930264226181\\
0.698225041038529	5.28716087726463\\
0.702262918943701	5.34915424430115\\
0.706300796848872	5.41125166340938\\
0.710338674754044	5.47327931107915\\
0.714376552659216	5.53512612213891\\
0.718414430564388	5.59671754665724\\
0.723965802886028	5.68088884269147\\
0.729517175207669	5.76438462930745\\
0.735068547529309	5.84714065731687\\
0.74061991985095	5.92911439908918\\
0.74617129217259	6.01027521846899\\
0.754209885964485	6.126311219469\\
0.762248479756379	6.24052906683552\\
0.770287073548274	6.35286744223379\\
0.778325667340168	6.46325233180626\\
0.786364261132063	6.57157181219883\\
0.795706154508378	6.69459203788142\\
0.805048047884693	6.81390127681961\\
0.812250574380419	6.902461057942\\
0.819453100876145	6.98634083358974\\
0.826655627371871	7.06211462092049\\
0.828957220959456	7.08371568170977\\
0.831258814547041	7.10349690859464\\
0.833560408134626	7.12104857316545\\
0.835862001722211	7.13592470115502\\
0.838163595309796	7.14764172246312\\
0.840465188897381	7.15570560638424\\
0.842819030362829	7.15970824071821\\
0.845172871828278	7.15905528024887\\
0.847526713293727	7.15355311599158\\
0.849880554759176	7.14321935177804\\
0.852234396224625	7.12828285831838\\
0.854588237690074	7.10914575994645\\
0.856942079155523	7.0863210260961\\
0.859295920620972	7.06036544267042\\
0.861893018539672	7.02874512826496\\
0.864490116458371	6.99464035844271\\
0.867087214377071	6.95861960169085\\
0.869684312295771	6.92114682100135\\
0.87228141021447	6.88259119453997\\
0.87487850813317	6.84324220234101\\
0.878223512635362	6.7917359544846\\
0.881568517137554	6.73963870844589\\
0.884913521639746	6.68721016218828\\
0.888258526141938	6.63463026705038\\
0.891029845314961	6.5910475063859\\
0.893801164487983	6.54750144641493\\
0.896572483661006	6.50403349555921\\
0.899343802834028	6.46067656399343\\
0.902115122007051	6.41745630605943\\
0.906101152087606	6.35557174871444\\
0.910087182168161	6.29405630240601\\
0.914073212248716	6.23294303204397\\
0.918059242329271	6.17225819757567\\
0.922045272409826	6.11202378526921\\
0.926031302490381	6.05225926612468\\
0.932689940772373	5.95352379143594\\
0.939348579054364	5.85625070905877\\
0.946007217336356	5.76057408617875\\
0.951507441736548	5.68289199748981\\
0.957007666136741	5.60663518276572\\
0.962507890536933	5.53211722843045\\
0.968008114937125	5.45985502438292\\
0.973508339337318	5.39071420989039\\
0.97900856373751	5.32614351235762\\
0.983995870507451	5.27348985750138\\
0.987766390013322	5.23901684405787\\
0.989156954399591	5.22778578647304\\
0.990547518785859	5.21749790369785\\
0.991938083172128	5.20823773510756\\
0.993328647558397	5.20009008989491\\
0.994719211944665	5.19314075968303\\
0.996486371586492	5.18616728105983\\
0.998253531228318	5.18141456763651\\
1.00002069087014	5.17900500254201\\
1.00178785051197	5.17902029977642\\
1.0035550101538	5.18149584334372\\
1.00532216979562	5.18641662618281\\
1.00811514604642	5.19898463277227\\
1.01042323748605	5.21353797045593\\
1.01228662661613	5.22778109105041\\
1.01415001574621	5.24401188337386\\
1.01601340487629	5.26200528403566\\
1.01787679400637	5.28154204427867\\
1.01974018313644	5.30241407152572\\
1.02290631620837	5.34028309281471\\
1.0260724492803	5.38065243292785\\
1.02923858235223	5.42289249442456\\
1.03240471542416	5.4664916734947\\
1.03691276871589	5.53021998009131\\
1.04142082200762	5.59510921217399\\
1.04592887529936	5.6605800304208\\
1.05043692859109	5.72626868059711\\
1.05494498188282	5.79194063973777\\
1.06048928604662	5.87244045669776\\
1.06603359021042	5.95245423378993\\
1.07157789437422	6.03183120131148\\
1.07712219853802	6.1104507899473\\
1.08266650270182	6.18820553873281\\
1.08821080686562	6.26499082033835\\
1.09936388226281	6.4159619565013\\
1.11051695766	6.56083079846632\\
1.11904598924967	6.66548476583587\\
1.12757502083934	6.76118302014819\\
1.13456671751568	6.82847737084525\\
1.13672746585829	6.84631223795252\\
1.1388882142009	6.86232925441231\\
1.14104896254351	6.87626900372917\\
1.14320971088612	6.88787356079036\\
1.14537045922873	6.89688569628829\\
1.14753120757134	6.90306275466773\\
1.15034210081611	6.90652907837097\\
1.15315299406087	6.90455613240383\\
1.15596388730564	6.8970519105219\\
1.15877478055041	6.88415831079954\\
1.16158567379517	6.86622930574005\\
1.16439656703994	6.84377524748019\\
1.1672074602847	6.81739232293354\\
1.17021900653096	6.78546331182451\\
1.17323055277721	6.75044822383651\\
1.17624209902346	6.712986149326\\
1.17925364526972	6.67361859450392\\
1.18226519151597	6.63279107544079\\
1.18527673776222	6.5908635395765\\
1.18898012739481	6.5382026781855\\
1.1926835170274	6.4847212266287\\
1.19638690665999	6.4307339739343\\
1.20009029629258	6.37647322081253\\
1.20379368592517	6.32211381446826\\
1.20957355972729	6.2374010884246\\
1.21535343352942	6.1531669745667\\
1.22113330733154	6.06970490532425\\
1.22691318113366	5.98727960354816\\
1.23269305493579	5.90616812474791\\
1.23847292873791	5.82670021496971\\
1.24506738157333	5.73861477735425\\
1.25166183440875	5.65422509878497\\
1.25825628724417	5.57507781350738\\
1.2648507400796	5.5036402081152\\
1.27069890534111	5.44975183865142\\
1.27251951655214	5.43532623328227\\
1.27434012776318	5.4222598115814\\
1.27616073897421	5.41067717921398\\
1.27798135018524	5.40069901952576\\
1.27980196139628	5.39244513712483\\
1.28218382872614	5.3844346176434\\
1.284565696056	5.37977820711012\\
1.28694756338587	5.37862221979714\\
1.28932943071573	5.38103018005752\\
1.2917112980456	5.38697652826838\\
1.29409316537546	5.3963489047315\\
1.29719301971092	5.41335950986634\\
1.30029287404638	5.43528797237011\\
1.30339272838184	5.46147992711635\\
1.3064925827173	5.4912626969931\\
1.30959243705276	5.52399969558643\\
1.31269229138822	5.55912133176036\\
1.31579214572368	5.59613317920116\\
1.32064513142431	5.6568983305621\\
1.32549811712494	5.7200435351462\\
1.33035110282557	5.78468130772969\\
1.3352040885262	5.85017555968462\\
1.34005707422682	5.91605320934539\\
1.34491005992745	5.98195789850399\\
1.34976304562808	6.04761723273523\\
1.35793128090026	6.15693085115989\\
1.36609951617244	6.26390021355571\\
1.37426775144461	6.36739868125881\\
1.38243598671679	6.46579064511574\\
1.39060422198897	6.55644460063474\\
1.39877245726115	6.63505878552225\\
1.40371926281198	6.67420834421148\\
1.40816257723555	6.70181442153008\\
1.4091535233138	6.7068983554593\\
1.41014446939204	6.71152521269416\\
1.41113541547028	6.71568801439042\\
1.41212636154852	6.71937571840258\\
1.41474150195252	6.72673178359194\\
1.41735664235653	6.73047952211177\\
1.41997178276053	6.73046624030419\\
1.42258692316453	6.72662558217494\\
1.42520206356853	6.71898976652385\\
1.42871437137882	6.70301882381013\\
1.43222667918911	6.68097290387787\\
1.43573898699941	6.65355465046276\\
1.43827936059428	6.63082336376822\\
1.44081973418915	6.60601209057717\\
1.44336010778402	6.5794117248183\\
1.44590048137889	6.55128870184966\\
1.44844085497377	6.52188446786139\\
1.45121219607037	6.48859950958644\\
1.45398353716697	6.45429173114622\\
1.45675487826358	6.41916973649708\\
1.45952621936018	6.38341107388354\\
1.46229756045678	6.34716769563563\\
1.46506890155339	6.31056982685135\\
1.46932444469285	6.25393537235045\\
1.47357998783231	6.197063931585\\
1.47783553097178	6.14023537428953\\
1.48209107411124	6.08369599890188\\
1.4863466172507	6.02767554728658\\
1.49060216039017	5.97240216118322\\
1.49760288887218	5.8837651320856\\
1.5046036173542	5.79913455006018\\
1.51160434583622	5.720286963158\\
1.51721681043369	5.66291329113793\\
1.52191019520264	5.62029080017836\\
1.52569813538934	5.59036448844653\\
1.52948607557604	5.5652397385155\\
1.53327401576275	5.54567708048782\\
1.53606260833523	5.53525301011303\\
1.53885120090771	5.52847738060745\\
1.54163979348019	5.52552153472752\\
1.54442838605267	5.52647269850713\\
1.54721697862515	5.53132614272226\\
1.55090060877846	5.5435218078984\\
1.55458423893178	5.5619014672824\\
1.55732648698801	5.57924286769035\\
1.56006873504424	5.59935411207211\\
1.56281098310046	5.62191181349146\\
1.56555323115669	5.64660047375567\\
1.56829547921292	5.67312009859804\\
1.57197841545874	5.71105200601626\\
1.57566135170456	5.75118642840994\\
1.57934428795037	5.79303271696843\\
1.58302722419619	5.83616519009305\\
1.59002813569469	5.92057028541635\\
1.59702904719319	6.00645779792858\\
1.60402995869169	6.09231653525265\\
1.61103087019019	6.17694845308982\\
1.61803178168869	6.25921718814015\\
1.62752416582598	6.36457970639032\\
1.63701654996328	6.45875616392141\\
1.64607027329422	6.53217659836445\\
1.64642609991981	6.53467338691114\\
1.6467819265454	6.53710794501444\\
1.647137753171	6.53949696871314\\
1.64749357979659	6.54184627396018\\
1.64810411604275	6.54578636724366\\
1.64871465228891	6.54960935779793\\
1.64932518853506	6.55331256184922\\
1.64993572478122	6.55689320298935\\
1.65172489318278	6.56665568780974\\
1.65351406158434	6.57527634270399\\
1.6553032299859	6.58269104485364\\
1.65709239838747	6.58884027502597\\
1.65888156678903	6.59367067048562\\
1.66249230716169	6.5992281110563\\
1.66610304753435	6.59898637906789\\
1.66971378790701	6.59288013351674\\
1.67332452827967	6.58105063455472\\
1.67693526865233	6.56382992031624\\
1.68054600902499	6.54169761782698\\
1.68415674939766	6.51522524638721\\
1.68820613001127	6.48112189315701\\
1.69225551062489	6.44316938006019\\
1.69630489123851	6.40215574431405\\
1.70035427185213	6.35877592609566\\
1.70440365246575	6.313626896618\\
1.70845303307937	6.26721756333694\\
1.71310939537069	6.21284754484988\\
1.71776575766202	6.15795158887389\\
1.72242211995334	6.10302951075919\\
1.72707848224466	6.04853476119384\\
1.73173484453598	5.99490545301168\\
1.73489375909525	5.95924210545333\\
1.73749104133381	5.93048496882408\\
1.74008832357236	5.90233378068787\\
1.74268560581091	5.87488230107674\\
1.74528288804946	5.84823457197205\\
1.74953361341066	5.80664816710143\\
1.75378433877186	5.76807164096517\\
1.75803506413306	5.73314971997669\\
1.76228578949426	5.70259584751888\\
1.76574259068342	5.68148932986067\\
1.76919939187259	5.66418034242616\\
1.77265619306175	5.65104752508107\\
1.77611299425091	5.64240918339978\\
1.77956979544008	5.63849363971897\\
1.783825123217	5.64031491630106\\
1.78808045099393	5.64939715939351\\
1.7922336304743	5.66490730202575\\
1.79561692364593	5.68201618550459\\
1.79900021681755	5.70272777674939\\
1.80238350998918	5.72662504474339\\
1.80576680316081	5.75328277517714\\
1.80915009633243	5.78228583382872\\
1.81253338950406	5.81324307546025\\
1.81591668267568	5.84579567085176\\
1.81931508172118	5.87977364374012\\
1.82271348076667	5.91474083454665\\
1.82611187981217	5.95043693240034\\
1.82951027885766	5.98662931972095\\
1.83290867790316	6.0231071354206\\
1.8395779252014	6.09480381981817\\
1.84624717249964	6.16548731701324\\
1.85291641979787	6.23380982573373\\
1.85958566709611	6.29833485883412\\
1.86625491439435	6.35740401693845\\
1.87292416169259	6.40904915033823\\
1.87943875143931	6.44994248404224\\
1.88095909802999	6.45798612373183\\
1.88247944462068	6.46535109153807\\
1.88399979121137	6.47202084538527\\
1.88552013780206	6.47797430079008\\
1.88804093423761	6.48620709665052\\
1.89056173067315	6.4923093340207\\
1.8930825271087	6.49619590172362\\
1.89560332354425	6.497807363783\\
1.8981241199798	6.49711380527008\\
1.90184801425037	6.4918916391011\\
1.90557190852095	6.48176631734854\\
1.90929580279152	6.46698588860307\\
1.9130196970621	6.44790942479379\\
1.91674359133267	6.42497296910753\\
1.92046748560325	6.398655047078\\
1.92501655036445	6.36262863702232\\
1.92956561512566	6.32315803978282\\
1.93411467988686	6.28105050082801\\
1.93866374464807	6.23702863648775\\
1.94321280940928	6.19173483720218\\
1.94776187417048	6.14574601095201\\
1.95341696796666	6.08839349620122\\
1.95805639534398	6.04182309789929\\
1.9626958227213	5.99623763649535\\
1.96733525009863	5.95216218374253\\
1.97197467747595	5.91015188355075\\
1.97661410485327	5.87080826986737\\
1.98381823341589	5.81655429038458\\
1.98904515027696	5.783674144913\\
1.9932031442677	5.76220373842717\\
1.99736113825845	5.74543555676189\\
2.0015191322492	5.73380180784368\\
2.00567712623995	5.72762442494285\\
2.00983512023069	5.72707966940969\\
2.01409064723968	5.73236854659698\\
2.01834617424866	5.74338531535926\\
2.02260170125764	5.75976131485574\\
2.02685722826662	5.78099282767098\\
2.0311127552756	5.80649168323241\\
2.03536828228458	5.83563135951572\\
2.04226156425474	5.8889853101585\\
2.04454843374506	5.90798747160181\\
2.04683530323538	5.92750095596774\\
2.0491221727257	5.9474480230644\\
2.05140904221602	5.96775108889024\\
2.05369591170635	5.98833599572449\\
2.05598278119667	6.00913309875196\\
2.06041232875991	6.04977720575984\\
2.06484187632316	6.0905094705183\\
2.0692714238864	6.13088698472108\\
2.07370097144965	6.17047678238203\\
2.07813051901289	6.20884209700558\\
2.08323874123155	6.25088757938555\\
2.08834696345022	6.28993391647952\\
2.09345518566888	6.32521837334038\\
2.09739137342061	6.34937677485381\\
2.09885607496138	6.35762041482511\\
2.10032077650214	6.36540997953345\\
2.10178547804291	6.37272785949973\\
2.10325017958367	6.37955615369081\\
2.10613096651559	6.39149073452776\\
2.10901175344751	6.40133124037438\\
2.11189254037943	6.40895715575894\\
2.11477332731135	6.41426968105265\\
2.11765411424326	6.41719691156483\\
2.12164242636398	6.41723937901332\\
2.12563073848471	6.41262407260474\\
2.12961905060543	6.40346447548512\\
2.13360736272615	6.38998895341051\\
2.13759567484687	6.37252149440847\\
2.14158398696759	6.35145643088705\\
2.14626978957651	6.32270106739208\\
2.15095559218544	6.29032774739233\\
2.15564139479437	6.25507619803698\\
2.16032719740329	6.21765393374316\\
2.16501300001222	6.1787259382456\\
2.16969880262114	6.13891440623629\\
2.17467899834489	6.09628591172764\\
2.17965919406864	6.05399319130365\\
2.18463938979238	6.01269500008935\\
2.18961958551613	5.97304956187166\\
2.19459978123988	5.93573112282575\\
2.19903729154809	5.90499804767871\\
2.20347480185631	5.87716110090866\\
2.20791231216453	5.85272712854964\\
2.21234982247274	5.83218974855997\\
2.21678733278096	5.81600503766116\\
2.22122484308918	5.80456155616082\\
2.22668844231411	5.79740462391933\\
2.23215204153904	5.79814055911494\\
2.23761564076397	5.8066914100563\\
2.2430792399889	5.82263080964107\\
2.24854283921383	5.84524205875378\\
2.25400643843877	5.87361013701267\\
2.2594700376637	5.90671921952796\\
2.26547359378486	5.94733700354833\\
2.27034532747231	5.9826623822627\\
2.27521706115975	6.01938408153471\\
2.28008879484719	6.05686906970613\\
2.28496052853464	6.0945119171932\\
2.28983226222208	6.13172710601466\\
2.29470399590952	6.1679397922445\\
2.30118742761514	6.21358550065957\\
2.30767085932076	6.25506283831264\\
2.31415429102638	6.29097484397752\\
2.32063772273199	6.31993728330069\\
2.32712115443761	6.34067283937559\\
2.33360458614323	6.35215458934213\\
2.34011699617643	6.3537519131276\\
2.34662940620964	6.34531367815436\\
2.35314181624284	6.32737777518509\\
2.35846779182038	6.30631887163582\\
2.36282392645514	6.28537340018128\\
2.36718006108991	6.26157664629955\\
2.37153619572467	6.23540349388493\\
2.37589233035943	6.20733119811242\\
2.3802484649942	6.17783184056702\\
2.38496048672715	6.14484908588417\\
2.38967250846011	6.11130122273679\\
2.39438453019307	6.07773381279784\\
2.39909655192602	6.0446780568903\\
2.40380857365898	6.0126576871084\\
2.40852059539194	5.98219317581292\\
2.4150216787262	5.94367300730715\\
2.42152276206047	5.91043851056775\\
2.42802384539473	5.8837644643894\\
2.434524928729	5.86477739997997\\
2.44102601206326	5.85433740678433\\
2.44752709539752	5.85291520220395\\
2.45411145216229	5.86065986360787\\
2.46069580892707	5.87710872516131\\
2.46581488343454	5.89533928684815\\
2.47093395794201	5.91768460449245\\
2.47474200304821	5.93659193815234\\
2.47855004815441	5.95713144582743\\
2.48235809326061	5.97901823133417\\
2.4861661383668	6.00196905288002\\
2.489974183473	6.02570415865795\\
2.49440974792451	6.05397413568377\\
2.49884531237602	6.08251154449045\\
2.50328087682752	6.11090292635681\\
2.50771644127903	6.13874297901068\\
2.51215200573053	6.16563195121504\\
2.51658757018204	6.19117415544373\\
2.52273184091602	6.2236036157253\\
2.52887611164999	6.2516875296473\\
2.53502038238397	6.27447297163244\\
2.54116465311795	6.29111967058028\\
2.54730892385192	6.30096917818631\\
2.5534531945859	6.30362357536922\\
2.56057037561475	6.29761302877938\\
2.56768755664359	6.2822981973344\\
2.57355189170416	6.26332305779231\\
2.57823714351493	6.24457130837914\\
2.58292239532569	6.22312220815155\\
2.58760764713646	6.19945237218013\\
2.59229289894722	6.17405070224293\\
2.59697815075799	6.14741094173271\\
2.60188376763331	6.11872661742106\\
2.60678938450863	6.08978027145331\\
2.61169500138395	6.06111618113742\\
2.61660061825927	6.03326724264186\\
2.62150623513459	6.00675581840853\\
2.62641185200991	5.98209197906409\\
2.6326339495856	5.95423508241627\\
2.6388560471613	5.93107907992402\\
2.64507814473699	5.91345162221092\\
2.65130024231269	5.90201039523409\\
2.65752233988838	5.89718173871011\\
2.66374443746408	5.89911129463772\\
2.66996653503977	5.90764184224291\\
2.67778489728359	5.92695564758223\\
2.68289448686874	5.94419850166195\\
2.68800407645389	5.96449862721662\\
2.69311366603905	5.9873092972163\\
2.6982232556242	6.01206581897774\\
2.7022781195615	6.03271651864809\\
2.70633298349881	6.05394241086798\\
2.71038784743611	6.07545792721387\\
2.71444271137341	6.09698141858765\\
2.71849757531072	6.11823548154018\\
2.72565198709921	6.15424714523946\\
2.7328063988877	6.18711763394898\\
2.7399608106762	6.21546650428294\\
2.74711522246469	6.23803507007579\\
2.75426963425318	6.2537608014969\\
2.76142404604167	6.26187223002893\\
2.77248007359812	6.25870807497027\\
2.77604947750612	6.2536484543335\\
2.77961888141412	6.24674330626642\\
2.78318828532212	6.23810070419897\\
2.78675768923013	6.22784213004167\\
2.79032709313813	6.21610691089735\\
2.79389649704613	6.20305157084725\\
2.79936175935983	6.18088776695988\\
2.80482702167353	6.15666080281142\\
2.81029228398722	6.13102825636165\\
2.81575754630092	6.10465157477777\\
2.82122280861462	6.07818811862827\\
2.82668807092832	6.05228537349509\\
2.83381625477048	6.02038461673649\\
2.84094443861265	5.99184597790208\\
2.84807262245481	5.96790163177498\\
2.85520080629697	5.94962311147101\\
2.86232899013913	5.93785064344689\\
2.8694571739813	5.93311751846209\\
2.87801090762244	5.93693094580276\\
2.88656464126359	5.9506121444384\\
2.88968511712424	5.95788521654645\\
2.8928055929849	5.96623173439537\\
2.89592606884556	5.97556681672993\\
2.89904654470622	5.98580240274884\\
2.90216702056687	5.99684151056187\\
2.90712073236927	6.0157610390085\\
2.91207444417167	6.03600950620871\\
2.91702815597406	6.05714230353714\\
2.92198186777646	6.07871493100484\\
2.92693557957886	6.10028659259767\\
2.93188929138126	6.12142260217776\\
2.93962796579838	6.15256697833042\\
2.94736664021551	6.18007768067193\\
2.95510531463263	6.2025560413024\\
2.96284398904976	6.21881988761358\\
2.97058266346689	6.22799346244071\\
2.97832133788401	6.22959721613046\\
2.98636338489006	6.22322737371976\\
2.99440543189612	6.20920445616977\\
3.00103206978689	6.19256684103156\\
3.00617523878199	6.17699821479166\\
3.01131840777708	6.15956292911834\\
3.01646157677217	6.14069783136764\\
3.02160474576726	6.12085572689742\\
3.02674791476236	6.100499257872\\
3.03382386254987	6.07250387679972\\
3.04089981033738	6.04560254105946\\
3.04797575812489	6.02093330092615\\
3.0550517059124	5.99954599704162\\
3.06212765369991	5.98236447489854\\
3.06920360148743	5.97014096134096\\
3.0802799638821	5.96211278520844\\
3.08857814067645	5.96535847830294\\
3.09687631747079	5.97616958022921\\
3.10318557792141	5.98896773724914\\
3.10816960103749	6.00148185424062\\
3.11315362415357	6.01577110674566\\
3.11813764726964	6.03149412632925\\
3.12312167038572	6.04829017479388\\
3.1281056935018	6.06578466639659\\
3.13609578922093	6.09433775837932\\
3.14408588494006	6.12214924791755\\
3.15207598065919	6.14771743828607\\
3.16006607637832	6.1696615648774\\
3.16805617209745	6.18678169316534\\
3.17604626781658	6.19812844126174\\
3.18862349658442	6.20296044696749\\
3.19303151841124	6.20075019301973\\
3.19743954023807	6.19658963582536\\
3.20184756206489	6.19057836375094\\
3.20625558389171	6.18284184069939\\
3.21066360571853	6.17353506972701\\
3.21507162754535	6.16284153127739\\
3.22114313213958	6.14622192107085\\
3.22721463673381	6.12794675357611\\
3.23328614132803	6.10863591788157\\
3.23935764592226	6.08892457936205\\
3.24542915051649	6.06944772324605\\
3.25150065511071	6.0508256403378\\
3.26121864897617	6.0242468742715\\
3.27093664284163	6.00350165545173\\
3.28065463670709	5.99028073211647\\
3.29037263057255	5.9856283394499\\
3.29800473639435	5.98818988712185\\
3.30563684221616	5.99598598955585\\
3.31326894803796	6.00849539260217\\
3.31959390756001	6.02189462936717\\
3.32591886708207	6.03748215491827\\
3.33224382660412	6.05466788113109\\
3.33856878612617	6.07282257546396\\
3.34489374564823	6.09129957343996\\
3.35121870517028	6.10945396294464\\
3.36091813659831	6.13525391488889\\
3.37061756802635	6.15676129892024\\
3.38031699945438	6.17223587083795\\
3.39001643088242	6.18043470244752\\
3.39971586231045	6.18074526823133\\
3.40745167314239	6.17536903828993\\
3.41518748397433	6.16541769011065\\
3.42292329480626	6.15150669626171\\
3.42848728536429	6.13949207774234\\
3.43405127592233	6.1262074646511\\
3.43961526648036	6.11203922581678\\
3.44517925703839	6.09738635375434\\
3.45074324759642	6.08265397557176\\
3.45985978285785	6.05938911426322\\
3.46897631811928	6.03867038829442\\
3.47809285338072	6.02199270901009\\
3.48720938864215	6.01054514288317\\
3.49632592390359	6.00511565342354\\
3.50544245916502	6.00602164092969\\
3.51455899442646	6.01307984070998\\
3.52298041278535	6.02449163033562\\
3.52895512957789	6.03499221646297\\
3.53492984637042	6.04706428842431\\
3.54090456316295	6.06030106052393\\
3.54687927995548	6.0742704101819\\
3.55285399674801	6.08852410862386\\
3.56172951639174	6.10926179048161\\
3.57060503603548	6.12820603857912\\
3.57948055567921	6.14406054035772\\
3.58835607532294	6.1557521141872\\
3.59723159496668	6.16250536483789\\
3.60610711461041	6.16390294886322\\
3.61498263425415	6.15992314294073\\
3.62385815389788	6.15094263652273\\
3.63176349618242	6.13932756686852\\
3.63754080103902	6.12910396760202\\
3.64331810589561	6.11778559324636\\
3.6490954107522	6.10572331777757\\
3.65487271560879	6.09328329173927\\
3.66065002046539	6.08083894405006\\
3.66939455303445	6.06281178774362\\
3.67813908560351	6.04683015051061\\
3.68688361817257	6.03395932050535\\
3.69562815074163	6.02504005979507\\
3.70437268331069	6.02063013449902\\
3.71311721587975	6.02096405247339\\
3.72186174844881	6.02591905526371\\
3.73060628101787	6.03506904254404\\
3.73752068438105	6.04483246857843\\
3.74312672532224	6.0540452907865\\
3.74873276626343	6.0641170543052\\
3.75433880720462	6.07475386078417\\
3.75994484814581	6.08565250031159\\
3.765550889087	6.09650604860134\\
3.77495753201314	6.11379270865175\\
3.78436417493928	6.12876802874132\\
3.79377081786543	6.14028113510984\\
3.80317746079157	6.14746706729801\\
3.81258410371771	6.14981746031347\\
3.82199074664385	6.1472223093448\\
3.83139738956999	6.13997739161648\\
3.8401272107358	6.12968050134023\\
3.8463285802469	6.12069437717947\\
3.852529949758	6.11070040938541\\
3.8587313192691	6.10005635488261\\
3.8649326887802	6.08913497998734\\
3.87113405829129	6.07831477325308\\
3.87997686504532	6.06378825752113\\
3.88881967179935	6.05122106537769\\
3.89766247855338	6.04146865933301\\
3.90650528530741	6.03517534409548\\
3.91534809206144	6.03272992693702\\
3.92419089881547	6.03424001628512\\
3.9330337055695	6.03952699679284\\
3.94220420310902	6.0485044084323\\
3.94863684988214	6.05655231504803\\
3.95506949665527	6.06567194319783\\
3.9615021434284	6.0755085090828\\
3.96793479020152	6.08568963177289\\
3.97436743697465	6.09583524801173\\
3.98329227740723	6.10915714971345\\
3.99221711783982	6.12075623133921\\
4.0011419582724	6.1298276551448\\
4.01006679870498	6.13575880923729\\
4.01899163913756	6.13817173209035\\
4.02791647957014	6.13694858426621\\
4.03684132000272	6.13223847774865\\
4.04606775592069	6.12414652794614\\
4.05320563022076	6.11604407495753\\
4.06034350452083	6.10677253762718\\
4.06748137882091	6.09677521555466\\
4.07342384219364	6.08823422647295\\
4.07936630556638	6.07978870179251\\
4.08530876893911	6.07170629779077\\
4.09125123231185	6.06423989404965\\
4.09719369568459	6.05762052242645\\
4.10647087098715	6.04944744708338\\
4.11574804628972	6.04441503868935\\
4.12502522159228	6.04286376746496\\
4.13285976441921	6.04431637938042\\
4.14069430724613	6.04816591176525\\
4.14852885007305	6.05416226505649\\
4.15636339289998	6.06194158469622\\
4.16273186204765	6.06926859632571\\
4.16910033119532	6.07719007204918\\
4.175468800343	6.08540768677373\\
4.18183726949067	6.09361851225446\\
4.18820573863834	6.10152386625788\\
4.19970809485857	6.11413643521826\\
4.21121045107879	6.12339222839813\\
4.22071590680252	6.12774199428686\\
4.23022136252625	6.12877098946607\\
4.23972681824998	6.12645931770273\\
4.24923227397371	6.1210583403926\\
4.25873772969744	6.11306624130737\\
4.26824318542117	6.10318369851603\\
4.2777486411449	6.09225144500076\\
4.28725409686863	6.08117766845349\\
4.2972122572201	6.07040411508188\\
4.30717041757158	6.06140592291265\\
4.31712857792305	6.05495304961622\\
4.32708673827453	6.05157464284683\\
4.33704489862601	6.05151409742503\\
4.34697817924135	6.05468407000177\\
4.3569114598567	6.06073720092271\\
4.36431294691523	6.06679460802416\\
4.37171443397376	6.07380973706657\\
4.37911592103228	6.08141875447369\\
4.38651740809081	6.08923858479716\\
4.39391889514934	6.09688180200323\\
4.39917025569005	6.10198994288727\\
4.40352733130299	6.10592149128799\\
4.40788440691592	6.10950638181206\\
4.41224148252886	6.11268912975261\\
4.4165985581418	6.11541953038114\\
4.42262584056676	6.11837770553791\\
4.42865312299173	6.1203032003582\\
4.4346804054167	6.12113890490962\\
4.44070768784167	6.1208672859845\\
4.44673497026664	6.11950998578912\\
4.45995047232841	6.11312416286119\\
4.46890348017701	6.10652729538918\\
4.47591023807487	6.10045867134983\\
4.48291699597273	6.09391408969298\\
4.4899237538706	6.08719271362216\\
4.49693051176846	6.08059315883404\\
4.50393726966632	6.07440507244585\\
4.51965271820519	6.06332478967114\\
4.53073368335598	6.05886475751741\\
4.53963908890603	6.05767509393094\\
4.54854449445609	6.05866967911724\\
4.55744990000615	6.06173238638975\\
4.5663553055562	6.06660684935445\\
4.57526071110626	6.07291271397334\\
4.58416611665632	6.08017287994094\\
4.59317938292428	6.08794384524769\\
4.60219264919224	6.09556556676715\\
4.6112059154602	6.10248322688584\\
4.62021918172816	6.10820283915244\\
4.62923244799613	6.1123255474473\\
4.63824571426409	6.11457545954591\\
4.64782938846988	6.11476647042383\\
4.65741306267567	6.11271539802694\\
4.66699673688146	6.10863365338033\\
4.67658041108725	6.10289849918034\\
4.68616408529304	6.09601739920104\\
4.69574775949883	6.08858246778462\\
4.70553360099616	6.08106916806414\\
4.71531944249349	6.07427758832694\\
4.72510528399081	6.06878016018318\\
4.73489112548814	6.06502714841327\\
4.74467696698547	6.06330980559139\\
4.7544628084828	6.06373744424808\\
4.76424864998013	6.06623092755163\\
4.77455371392893	6.07079354039555\\
4.78266123990203	6.07549071173134\\
4.79076876587513	6.08084020952961\\
4.79887629184823	6.08651354944058\\
4.80698381782133	6.09216984986376\\
4.81509134379442	6.0974742164734\\
4.82777953204396	6.10435102311899\\
4.8404677202935	6.10866340599896\\
4.85034879920423	6.10985205708484\\
4.86022987811497	6.10905860807271\\
4.8701109570257	6.10639699319496\\
4.87999203593644	6.10213864538232\\
4.88987311484717	6.09668815102492\\
4.89975419375791	6.09054803152815\\
4.90963527266864	6.08427280480273\\
4.92034079423231	6.07796300445097\\
4.93104631579598	6.07278614709667\\
4.94175183735964	6.06925429860363\\
4.95245735892331	6.06769820721415\\
4.96316288048698	6.06823674621765\\
4.97386840205064	6.07076920477552\\
4.98458770713706	6.07498822202855\\
4.99292264449277	6.0791452277773\\
5.00125758184848	6.08376706001092\\
5.00959251920419	6.08855608323816\\
5.0179274565599	6.09321019239167\\
5.02626239391561	6.09743984720085\\
5.04408972211529	6.10395240833329\\
5.05587088720293	6.10565178023704\\
5.06540732640735	6.10533315444066\\
5.07494376561177	6.10356140790556\\
5.08448020481618	6.10051342803489\\
5.0940166440206	6.0964616501909\\
5.10355308322502	6.0917555170453\\
5.11308952242943	6.0867936735211\\
5.12375955215426	6.0814451443468\\
5.13442958187909	6.07683726126238\\
5.14509961160392	6.07342841219603\\
5.15576964132874	6.07154354274471\\
5.16643967105357	6.0713439908048\\
5.1771097007784	6.07281440017946\\
5.18854439923921	6.07601561093633\\
5.1977524985623	6.0795587432081\\
5.20696059788539	6.08365230850743\\
5.21616869720848	6.0879725287401\\
5.22537679653156	6.09218529076208\\
5.23458489585465	6.09597017672267\\
5.25330185706018	6.10126612590326\\
5.26544881479913	6.10235182481585\\
5.27528961872786	6.10175176371609\\
5.28513042265659	6.09991672135096\\
5.29497122658532	6.09703500618788\\
5.30481203051405	6.09337668295408\\
5.31465283444278	6.08927439498921\\
5.32449363837151	6.08509556251714\\
5.33587177178345	6.08064606936439\\
5.3472499051954	6.07709361147287\\
5.35862803860734	6.07483433590258\\
5.37000617201928	6.07410333158276\\
5.38138430543123	6.0749511508143\\
5.39276243884317	6.07724269482379\\
5.40319929896091	6.08035711297536\\
5.41363615907866	6.0841050391181\\
5.42202722217582	6.08732499017141\\
5.43041828527298	6.09050231932747\\
5.43880934837015	6.09343475600318\\
5.44720041146731	6.09593941859563\\
5.45559147456447	6.09786337767679\\
5.46615666666193	6.09928688634918\\
5.47672185875939	6.09948652479723\\
5.48728705085684	6.09846605559135\\
5.4978522429543	6.09635408669106\\
5.50841743505176	6.09338679110513\\
5.51898262714922	6.08988106677966\\
5.52984754875424	6.08609741827801\\
5.54071247035927	6.08253592766466\\
5.55157739196429	6.07957153537835\\
5.56244231356931	6.07750714487398\\
5.57330723517434	6.07654328280094\\
5.58417215677936	6.07675899127427\\
5.59503707838439	6.07810578327725\\
5.60747795427915	6.0808029651176\\
5.61733388013719	6.0835767814628\\
5.62718980599523	6.0866365787083\\
5.63704573185328	6.08970748847333\\
5.64690165771132	6.09252001797227\\
5.65675758356937	6.0948321583133\\
5.66981206785408	6.09680099617087\\
5.68286655213879	6.09727796840833\\
5.69368439217602	6.09650497291392\\
5.70450223221324	6.09478652295812\\
5.71532007225046	6.092321145428\\
5.72613791228768	6.08938052867278\\
5.73695575232491	6.08628255236003\\
5.74777359236213	6.08338726632484\\
5.75496244238973	6.0816967054711\\
5.76215129241732	6.08029523730621\\
5.76777819878648	6.07943611147636\\
5.77340510515564	6.07881347741387\\
5.77903201152479	6.07844225582961\\
5.78465891789395	6.07833001085519\\
5.79565212334991	6.07884655556114\\
5.80664532880586	6.08027307971417\\
5.81763853426182	6.08244348808957\\
5.82863173971778	6.08510826452522\\
5.83962494517374	6.08796621864905\\
5.85061815062969	6.0906710480444\\
5.85826848226478	6.09233435982306\\
5.86459745070113	6.09349788804014\\
5.87092641913748	6.09442317679352\\
5.87725538757383	6.09508058102067\\
5.88358435601018	6.09545012192363\\
5.89329757456835	6.09544127701489\\
5.90301079312652	6.09474394091617\\
5.91272401168469	6.09342480216203\\
5.92243723024286	6.09160596448135\\
5.93215044880103	6.0894517838192\\
5.94204684729219	6.08710907266452\\
5.95194324578336	6.084825743979\\
5.96183964427453	6.08280274698992\\
5.97173604276569	6.08121445867556\\
5.98163244125686	6.08019366418574\\
5.99244036228005	6.07982271918978\\
6.00324828330325	6.08025062694057\\
6.01405620432645	6.08141423392477\\
6.02486412534964	6.08317330608977\\
6.03567204637284	6.08532856444533\\
6.04647996739603	6.08764391282902\\
6.05920014923724	6.09024110790074\\
6.07192033107845	6.09234344325625\\
6.08464051291967	6.09365441984728\\
6.09736069476088	6.0940009065058\\
6.11008087660209	6.09335559375934\\
6.1228010584433	6.09183680793752\\
6.13469251201947	6.0898422842643\\
6.14658396559565	6.08756378238117\\
6.15645798923582	6.08566542334838\\
6.16633201287598	6.08394143624211\\
6.17620603651614	6.0825406458589\\
6.18608006015631	6.08158032464467\\
6.19595408379647	6.08113690123019\\
6.20707450284633	6.08128856531646\\
6.21819492189618	6.08210068040504\\
6.22931534094604	6.08347053289912\\
6.24043575999589	6.08523428747646\\
6.25155617904575	6.08718702955254\\
6.26267659809561	6.08910673615387\\
6.27487632434735	6.09092049317613\\
6.28707605059909	6.09219614909392\\
6.29927577685083	6.09277217482798\\
6.31147550310258	6.09258697497136\\
6.32367522935432	6.09168374618642\\
6.33587495560606	6.09020094896248\\
6.35012100839334	6.08802319616363\\
6.36436706118062	6.08575896249004\\
6.3786131139679	6.08382391198469\\
6.39285916675518	6.08256022130185\\
6.40710521954247	6.08217652716433\\
6.42135127232975	6.08271517276565\\
6.43559732511703	6.08405023246282\\
6.45237842189283	6.08627966512146\\
6.46915951866863	6.08865828759839\\
6.48332325069826	6.09033016318631\\
6.49748698272789	6.09138578963987\\
6.51165071475752	6.09165314114253\\
6.52581444678715	6.09110372740428\\
6.53997817881678	6.08985671023645\\
6.55414191084641	6.08815510931417\\
6.57459375499359	6.08554497735124\\
6.58932205965672	6.08405876523786\\
6.60405036431984	6.08322556601972\\
6.61877866898297	6.08318019673001\\
6.63350697364609	6.08390284420189\\
6.64823527830922	6.08523006575926\\
6.66296358297234	6.08688738937696\\
6.67769188763547	6.0885428880046\\
6.69257763981089	6.08988505636551\\
6.7074633919863	6.09063817031394\\
6.72234914416171	6.09067062519537\\
6.73723489633713	6.08999836784063\\
6.75212064851254	6.0887764287073\\
6.76700640068796	6.08726366841934\\
6.78189215286337	6.08576845831585\\
6.79677790503879	6.08458619899216\\
6.81493588918577	6.08387571002816\\
6.82974047593423	6.0840192557918\\
6.84454506268269	6.08476941471535\\
6.85934964943115	6.08595893605894\\
6.87415423617961	6.08733932880564\\
6.88895882292807	6.08863245653688\\
6.90376340967653	6.08958519886364\\
6.92349359716078	6.09003975749981\\
6.93845229255601	6.08967839938831\\
6.95341098795125	6.08879914274002\\
6.96836968334649	6.08759775910583\\
6.98332837874173	6.08632624289433\\
6.99828707413697	6.08524125880013\\
7.01324576953221	6.08455491983241\\
7.03304362829267	6.08445483196743\\
7.04785334832799	6.08499458856792\\
7.0626630683633	6.08593110994886\\
7.07747278839862	6.08706356951537\\
7.09228250843394	6.08816141434049\\
7.10709222846925	6.08900925564148\\
7.12190194850457	6.0894466472835\\
7.13948189753991	6.08933657503065\\
7.15706184657524	6.08860292115755\\
7.17464179561057	6.08745769154999\\
7.18804115322738	6.08649968217923\\
7.20144051084418	6.08564787977802\\
7.21483986846098	6.0850391143134\\
7.22823922607779	6.08476570999589\\
7.24163858369459	6.08486362576421\\
7.25723173682622	6.08540561247797\\
7.27282488995784	6.08628749395722\\
7.28841804308947	6.08731252152079\\
7.30401119622109	6.08823384969939\\
7.31514346244571	6.08873618289253\\
7.32437804395183	6.08900522675713\\
7.33361262545795	6.08911825364946\\
7.34284720696408	6.08906993371576\\
7.3520817884702	6.08886698593975\\
7.37748200003292	6.08771213799673\\
7.39372500415537	6.08671252329322\\
7.40996800827783	6.08581693323714\\
7.4213432788561	6.08534618123\\
7.43073973258571	6.08510389201617\\
7.44013618631532	6.08501462640798\\
7.44953264004493	6.08508185942484\\
7.45892909377454	6.08529704988724\\
7.48014428160916	6.0862016385578\\
7.4964479642038	6.08712258943989\\
7.51275164679845	6.08799852750365\\
7.52604312226571	6.08852887749287\\
7.53933459773298	6.08880105038041\\
7.55262607320025	6.08877648729996\\
7.56591754866751	6.08846560538969\\
7.57920902413478	6.08792387076521\\
7.59753166410246	6.08697389807842\\
7.61188747067382	6.08622526305468\\
7.62624327724519	6.08562771121649\\
7.64059908381655	6.08529022320685\\
7.65495489038792	6.08526985512223\\
7.66931069695928	6.08556328580911\\
7.68952775987113	6.08637015908845\\
7.70540615296763	6.08716597935224\\
7.72128454606414	6.08790159293973\\
7.73716293916064	6.08840899962095\\
7.75304133225714	6.08857705593976\\
7.76891972535365	6.08837401336487\\
7.78597962018576	6.08780605282136\\
7.80303951501788	6.0870242156131\\
7.82009940985	6.08623315345519\\
7.83449431102046	6.08571776461175\\
7.84518042258981	6.08548176504945\\
7.85586653415917	6.08539796217077\\
7.86655264572853	6.08546996953516\\
7.87723875729789	6.08568658815715\\
7.898682149416	6.08644273886284\\
7.91573475461573	6.0871940406133\\
7.93278735981547	6.08786669583592\\
7.94983996501521	6.08828506333498\\
7.96689257021494	6.08834269019472\\
7.98394517541468	6.08802949599863\\
8.00271429322147	6.08736532763124\\
8.02148341102827	6.08656879256644\\
8.04025252883506	6.08590931676604\\
8.05233125253702	6.08563480005287\\
8.06440997623899	6.08552879671315\\
8.07648869994095	6.08564073629074\\
8.08278623523988	6.08575173627386\\
8.08908377053882	6.08590107907429\\
8.0942323120192	6.08604503359977\\
8.09938085349958	6.08620594519226\\
8.10452939497996	6.08637939259607\\
8.1158240184513	6.08677791785489\\
8.12711864192264	6.08717622923838\\
8.13841326539397	6.08753395382908\\
8.14970788886531	6.08781315794718\\
8.16353617833765	6.08800492526581\\
8.17453129801951	6.08802541807473\\
8.18552641770137	6.08792591965515\\
8.19652153738323	6.08771909570701\\
8.20751665706509	6.08742888565478\\
8.22326239901485	6.08692968732985\\
8.23900814096461	6.08642903857211\\
8.25475388291436	6.0860364512347\\
8.27049962486412	6.08583755537264\\
8.28624536681388	6.08587337731707\\
8.30364733652235	6.08616708427286\\
8.32104930623083	6.08664646817414\\
8.3384512759393	6.08717958265425\\
8.35585324564778	6.08762136223813\\
8.37325521535625	6.08785331710802\\
8.39906598758376	6.08770242535236\\
8.4195641360547	6.08720828729955\\
8.44006228452564	6.08658645878473\\
8.46056043299658	6.08608788381222\\
8.47381092673638	6.08590150200358\\
8.48706142047618	6.08586443991915\\
8.49368666734609	6.08591109599826\\
8.50031191421599	6.0859966775228\\
8.50693716108589	6.08611296760052\\
8.5165492405374	6.08631823160717\\
8.52616131998891	6.0865582332471\\
8.53577339944042	6.08681612826899\\
8.54538547889193	6.08707162401013\\
8.56714918446412	6.08751782062326\\
8.58116756294923	6.08767577341729\\
8.59518594143433	6.08769186475811\\
8.60920431991944	6.08756600758971\\
8.62322269840455	6.08732255594748\\
8.64429276501992	6.08682933266788\\
8.66536283163529	6.08634342095045\\
8.68243372656481	6.08608419778249\\
8.69950462149434	6.08602259194963\\
8.71657551642387	6.08617268912094\\
8.73364641135339	6.08649137812597\\
8.75071730628292	6.08689203568737\\
8.76945579579856	6.08730039366309\\
8.7881942853142	6.0875547397946\\
8.80693277482985	6.08757770522005\\
8.82567126434549	6.08736408187973\\
8.84440975386113	6.08698229061295\\
8.86433575614927	6.08652710918063\\
8.8842617584374	6.08617514243248\\
8.90418776072553	6.08604760218425\\
8.92411376301366	6.08618717554482\\
8.9440397653018	6.08654305766912\\
8.9680385147716	6.08707322136368\\
8.9920372642414	6.08745496519048\\
9.00644283871829	6.08754786034193\\
9.02084841319518	6.08750520976811\\
9.03525398767207	6.08733865770754\\
9.04965956214897	6.087081111356\\
9.06787096674664	6.08669454752916\\
9.08608237134432	6.08634064014259\\
9.10429377594199	6.08612151727461\\
9.12250518053967	6.08610062926279\\
9.14071658513734	6.08628211642555\\
9.16300373532738	6.08668878021032\\
9.18529088551741	6.08713593340412\\
9.20664527201656	6.08741366805808\\
9.22063635259452	6.08746859891591\\
9.23462743317249	6.08740556644421\\
9.24861851375046	6.0872388704615\\
9.26260959432843	6.08699924979208\\
9.28052218520347	6.08664824749644\\
9.29843477607851	6.08633603116781\\
9.31634736695355	6.08614995670989\\
9.33425995782859	6.08614206530691\\
9.35217254870363	6.08631261664768\\
9.37561334940815	6.08670894702286\\
9.39905415011266	6.08713249310399\\
9.41912287090299	6.08735801337706\\
9.43320004857922	6.08739593843793\\
9.44727722625545	6.0873238596142\\
9.46135440393168	6.08715768733829\\
9.47543158160792	6.08692813798061\\
9.49326754896625	6.08660491215337\\
9.51110351632457	6.08632646680706\\
9.5289394836829	6.08617016723706\\
9.54677545104123	6.08617928510499\\
9.56461141839956	6.08634933667968\\
9.5896437811091	6.08674923243758\\
9.60983578616553	6.08708529724402\\
9.63002779122197	6.08729803944502\\
9.6502197962784	6.08730896938469\\
9.67041180133483	6.08711415814651\\
9.69060380639127	6.08678432592348\\
9.71164308920381	6.08642559374958\\
9.73268237201636	6.08618723275953\\
9.75372165482891	6.08616085276757\\
9.77476093764145	6.0863560446943\\
9.795800220454	6.08669628412321\\
9.81692408667791	6.08704979936725\\
9.83804795290182	6.08727628535951\\
9.85917181912573	6.08728616079859\\
9.88029568534965	6.08707474546991\\
9.90141955157356	6.08672418112216\\
9.92214936259267	6.08637689480942\\
9.94287917361178	6.08615874201275\\
9.96360898463088	6.08615177785189\\
9.98433879564999	6.08635769173343\\
10	6.08661235583151\\
};

\addplot [color=mycolor1,solid,line width=1pt]
  table[row sep=crcr]{%
0	0.875551415646949\\
0.000169704143387022	0.875557064551088\\
0.000339408286774045	0.875578373190004\\
0.000509112430161067	0.875616825580635\\
0.000977162388844088	0.875819496950293\\
0.00144521234752711	0.876195715488384\\
0.00191326230621013	0.876792575242607\\
0.00238131226489315	0.877670182092777\\
0.00325216729510388	0.880330128871109\\
0.00412302232531461	0.884980806255488\\
0.00499387735552535	0.892826643598428\\
0.00586473238573608	0.905835442989913\\
0.00673558741594681	0.927193391947719\\
0.00763259412547314	0.963255302642348\\
0.00852960083499946	1.02203248435051\\
0.00942660754452579	1.11607876285598\\
0.0103236142540521	1.2626827928045\\
0.0112206209635784	1.48398395575111\\
0.0121176276731048	1.80674502776817\\
0.0128571260316411	2.17104757016119\\
0.0135966243901775	2.64493127977351\\
0.0143361227487138	3.24859186973596\\
0.0150756211072501	3.9997912017446\\
0.0156604363197066	4.70535365920292\\
0.0162452515321631	5.50660841750894\\
0.016731023190852	6.235603426069\\
0.0172167948495408	7.0064428020525\\
0.0177025665082297	7.79750576034016\\
0.0181883381669186	8.58219393417619\\
0.0186741098256074	9.3321708034709\\
0.0191598814842963	10.0216804535747\\
0.0196456531429852	10.6316063648189\\
0.020131424801674	11.1518442297074\\
0.0205801720290001	11.5517947380498\\
0.0210289192563262	11.8789609116669\\
0.0213851709906383	12.0918933102484\\
0.0217414227249505	12.2686133638365\\
0.0220976744592627	12.4140008749665\\
0.0224539261935748	12.5327308115709\\
0.022810177927887	12.6291026062983\\
0.0232069339040024	12.714761774966\\
0.0236036898801178	12.7819496600048\\
0.0240004458562331	12.8344329777423\\
0.0243972018323485	12.8752758874112\\
0.0247939578084639	12.9069376390614\\
0.0251907137845793	12.9313781205949\\
0.0259260404949107	12.9625895736983\\
0.0266613672052421	12.981169569638\\
0.0273966939155735	12.9915897594932\\
0.0281320206259049	12.9966472359215\\
0.0288673473362363	12.9980942409726\\
0.0296026740465678	12.9970350475902\\
0.030552588448806	12.9930633822509\\
0.0315025028510442	12.986982449236\\
0.0324524172532824	12.9793301498761\\
0.0334023316555206	12.9704333585105\\
0.0343522460577588	12.9605034858716\\
0.035302160459997	12.9496865721865\\
0.0362520748622352	12.9380897682894\\
0.0374814958318273	12.9220565545173\\
0.0387109168014194	12.9049989756858\\
0.0399403377710115	12.8870340517734\\
0.0411697587406036	12.8682601342723\\
0.0423991797101956	12.8487612663557\\
0.0436286006797877	12.8286103878918\\
0.0448580216493798	12.807871229859\\
0.0471468431511127	12.7678822960727\\
0.0494356646528456	12.7263549652416\\
0.0517244861545785	12.68354052733\\
0.0540133076563114	12.639642049786\\
0.0563021291580443	12.5948256123864\\
0.0585909506597773	12.5492326693488\\
0.0608797721615102	12.5029870708465\\
0.0643408092692673	12.4320357720808\\
0.0678018463770244	12.3601044459974\\
0.0712628834847815	12.2874189523339\\
0.0747239205925385	12.2141627954719\\
0.0781849577002956	12.1404871947584\\
0.0816459948080527	12.0665166802905\\
0.0851070319158098	11.992353895262\\
0.0898481146663084	11.8906041966201\\
0.0945891974168071	11.7888325940418\\
0.0993302801673057	11.6871831878467\\
0.104071362917804	11.5857724014024\\
0.108812445668303	11.4846947351934\\
0.113553528418802	11.3840273066905\\
0.1182946111693	11.2838335154911\\
0.125910951099462	11.1239967876471\\
0.133527291029624	10.9656866164283\\
0.141143630959785	10.8090310363452\\
0.148759970889947	10.6541254301841\\
0.156376310820109	10.5010406915394\\
0.163992650750271	10.349829077696\\
0.171608990680433	10.2005284311383\\
0.182365169688985	9.99298323890149\\
0.193121348697538	9.7893465664234\\
0.203877527706091	9.58963813404027\\
0.214633706714644	9.39385877385312\\
0.225389885723197	9.20199539816135\\
0.236146064731749	9.0140245883205\\
0.256607103519061	8.66708428133559\\
0.277068142306373	8.33385174211184\\
0.297529181093684	8.01402596036966\\
0.317990219880996	7.70729124661273\\
0.338451258668308	7.41333938297683\\
0.350763811689738	7.24249442458847\\
0.360232469947531	7.11416304858261\\
0.368077257371959	7.00984523908803\\
0.374549386647197	6.92515600642178\\
0.379788935062759	6.85752059860473\\
0.383854833487379	6.80562128290019\\
0.387920731911999	6.75425504902355\\
0.391986630336618	6.70345443910418\\
0.394901014729054	6.66741757577818\\
0.397815399121489	6.63172818480556\\
0.400729783513924	6.596430105922\\
0.403644167906359	6.56158740752127\\
0.406558552298795	6.52729459717044\\
0.410462951089475	6.48246937094212\\
0.414367349880156	6.43944432366758\\
0.418271748670836	6.39918569133081\\
0.422176147461517	6.36340264859908\\
0.426080546252198	6.33514060214379\\
0.429984945042878	6.31982005913948\\
0.434638995745103	6.33207091743886\\
0.439293046447328	6.40468107704753\\
0.442957527256718	6.53236473572809\\
0.446140293807762	6.71303612569814\\
0.447193418924012	6.7890907194477\\
0.448246544040261	6.87309602300305\\
0.449299669156511	6.96459297514704\\
0.45035279427276	7.06283723459619\\
0.451405919389009	7.16676940915423\\
0.452984309272811	7.33017408674989\\
0.454562699156612	7.49777357058423\\
0.456141089040413	7.66353787481437\\
0.457719478924214	7.82167367426957\\
0.459297868808015	7.9673429409476\\
0.460876258691817	8.09714570894431\\
0.462905308608149	8.23809223833809\\
0.464458862587974	8.32591000331276\\
0.466012416567799	8.39732189508521\\
0.467565970547624	8.45390182302476\\
0.469119524527449	8.49749943344332\\
0.470673078507274	8.53001602679632\\
0.472191505929443	8.55284885267051\\
0.473709933351612	8.56833931500267\\
0.475228360773781	8.57778710096815\\
0.475791353544907	8.579967991227\\
0.476354346316034	8.5815255527277\\
0.47691733908716	8.58250498707267\\
0.477480331858286	8.58294859426907\\
0.480863108520189	8.57635850252784\\
0.484245885182091	8.55826609444036\\
0.487008462963166	8.53792380434206\\
0.48977104074424	8.51412469385209\\
0.492533618525315	8.48779474746868\\
0.495296196306389	8.45955121228029\\
0.498058774087464	8.42981095695163\\
0.500910334062418	8.39784639497082\\
0.503761894037372	8.36481334362232\\
0.506613454012326	8.33087126023953\\
0.50946501398728	8.2961405388573\\
0.512316573962234	8.26071627554157\\
0.515168133937189	8.22467666612697\\
0.519781144740028	8.16523954138101\\
0.524394155542868	8.10460698258756\\
0.529007166345707	8.04298750939595\\
0.533620177148547	7.98056567119733\\
0.538233187951387	7.9175066242348\\
0.542846198754226	7.85395846820122\\
0.548946219706485	7.76939807206335\\
0.555046240658744	7.68448244879451\\
0.561146261611002	7.59944305185722\\
0.567246282563261	7.51447921644561\\
0.57334630351552	7.42976477726371\\
0.579446324467778	7.34545611358991\\
0.58922331325305	7.21155407435463\\
0.596866025348535	7.10832807808715\\
0.60310466344457	7.0253732374929\\
0.609343301540606	6.94408761878469\\
0.614294839532006	6.8813152705818\\
0.619246377523406	6.82092939916116\\
0.623334375276353	6.77386820877151\\
0.627422373029301	6.73081655216439\\
0.631510370782248	6.69417534745405\\
0.635598368535195	6.66802357295653\\
0.639686366288142	6.65921485239644\\
0.643774364041089	6.67884939571321\\
0.64813160566828	6.74975128819762\\
0.652262193605059	6.88649276756788\\
0.654702097485632	7.00673802000154\\
0.65671207518194	7.12852529618322\\
0.658722052878247	7.26852851355391\\
0.660349042948353	7.39218382188415\\
0.661976033018458	7.52137466700342\\
0.663603023088564	7.65203252938327\\
0.665230013158669	7.77992138894493\\
0.666857003228775	7.90109728595468\\
0.66936405752538	8.06756794714979\\
0.670247783257373	8.11906586938201\\
0.671131508989365	8.16654862066783\\
0.672015234721357	8.209954862511\\
0.67289896045335	8.24928888796853\\
0.673782686185342	8.28461781014561\\
0.67553804941654	8.34345098672023\\
0.677293412647738	8.38833830004579\\
0.679048775878936	8.4209390303385\\
0.680804139110134	8.4430171248924\\
0.682559502341332	8.45627331576221\\
0.685692610080771	8.46266795646097\\
0.688825717820211	8.45277410957296\\
0.69195882555965	8.43177312124718\\
0.695091933299089	8.40327018840292\\
0.698225041038529	8.36970239222681\\
0.702262918943701	8.32153083542475\\
0.706300796848872	8.26987189521439\\
0.710338674754044	8.21609682471118\\
0.714376552659216	8.16104916172133\\
0.718414430564388	8.1052635579284\\
0.723965802886028	8.02797815359037\\
0.729517175207669	7.95052579381651\\
0.735068547529309	7.87326338155804\\
0.74061991985095	7.7964225231493\\
0.74617129217259	7.72016663418683\\
0.754209885964485	7.61103229693155\\
0.762248479756379	7.50370772472088\\
0.770287073548274	7.39851206518496\\
0.778325667340168	7.29585527398667\\
0.786364261132063	7.19640234566898\\
0.795706154508378	7.0866120664608\\
0.805048047884693	6.98780371473411\\
0.812250574380419	6.9269351477681\\
0.819453100876145	6.89519516718342\\
0.826655627371871	6.92526605822175\\
0.828957220959456	6.95688757316154\\
0.831258814547041	7.00317923440813\\
0.833560408134626	7.06636463128534\\
0.835862001722211	7.14800160921281\\
0.838163595309796	7.24837764846678\\
0.840465188897381	7.36588982928272\\
0.842819030362829	7.49975159327839\\
0.845172871828278	7.64105015877518\\
0.847526713293727	7.78189633895012\\
0.849880554759176	7.91436066065414\\
0.852234396224625	8.03191800847478\\
0.854588237690074	8.13039015300675\\
0.856942079155523	8.2081423275191\\
0.859295920620972	8.26565743370949\\
0.861893018539672	8.30790860638327\\
0.864490116458371	8.33127705309571\\
0.867087214377071	8.33939431159637\\
0.869684312295771	8.33557328182511\\
0.87228141021447	8.32260404324645\\
0.87487850813317	8.30272434119063\\
0.878223512635362	8.26968168753799\\
0.881568517137554	8.23075777109617\\
0.884913521639746	8.18785422760768\\
0.888258526141938	8.14227113936881\\
0.891029845314961	8.10312402127017\\
0.893801164487983	8.06310988354395\\
0.896572483661006	8.02249367146087\\
0.899343802834028	7.9814737074587\\
0.902115122007051	7.9401987592428\\
0.906101152087606	7.88060651510257\\
0.910087182168161	7.82096046510724\\
0.914073212248716	7.76143321483083\\
0.918059242329271	7.70215352257753\\
0.922045272409826	7.6432240643811\\
0.926031302490381	7.58473425327813\\
0.932689940772373	7.48825013824809\\
0.939348579054364	7.39372245582628\\
0.946007217336356	7.30188108938732\\
0.951507441736548	7.22892260220696\\
0.957007666136741	7.15992067370739\\
0.962507890536933	7.09709222095736\\
0.968008114937125	7.04435424909918\\
0.973508339337318	7.00858457274415\\
0.97900856373751	7.00139813608597\\
0.983995870507451	7.03435255840704\\
0.987766390013322	7.09446135768979\\
0.989156954399591	7.1258281699846\\
0.990547518785859	7.16246824445706\\
0.991938083172128	7.20442617598994\\
0.993328647558397	7.25160504393787\\
0.994719211944665	7.30373496510197\\
0.996486371586492	7.37638234097251\\
0.998253531228318	7.45486314138892\\
1.00002069087014	7.537309992192\\
1.00178785051197	7.62151748845377\\
1.0035550101538	7.70512221265881\\
1.00532216979562	7.78581488902115\\
1.00811514604642	7.90258742457538\\
1.01042323748605	7.98549148899679\\
1.01228662661613	8.04201834474658\\
1.01415001574621	8.08894260091913\\
1.01601340487629	8.12647704859448\\
1.01787679400637	8.15517556249664\\
1.01974018313644	8.17580987412537\\
1.02290631620837	8.19503227626542\\
1.0260724492803	8.19790528147137\\
1.02923858235223	8.18828799267661\\
1.03240471542416	8.16937736213882\\
1.03691276871589	8.1311101132872\\
1.04142082200762	8.08406761085986\\
1.04592887529936	8.03161218303201\\
1.05043692859109	7.97584894301723\\
1.05494498188282	7.91810345811063\\
1.06048928604662	7.84561952136048\\
1.06603359021042	7.77246130319612\\
1.07157789437422	7.69930367677876\\
1.07712219853802	7.62663833454915\\
1.08266650270182	7.55488191122976\\
1.08821080686562	7.48445764717423\\
1.09936388226281	7.34919340288744\\
1.11051695766	7.22990944630069\\
1.11904598924967	7.16175486422245\\
1.12757502083934	7.13664161978736\\
1.13456671751568	7.17597988537337\\
1.13672746585829	7.20412763187782\\
1.1388882142009	7.24119618287495\\
1.14104896254351	7.28757718751976\\
1.14320971088612	7.34323134047388\\
1.14537045922873	7.4075376788117\\
1.14753120757134	7.47919023539276\\
1.15034210081611	7.58004858187835\\
1.15315299406087	7.68420125352958\\
1.15596388730564	7.78525051647326\\
1.15877478055041	7.87726982863511\\
1.16158567379517	7.95579736242288\\
1.16439656703994	8.01833407911411\\
1.1672074602847	8.06427839316675\\
1.17021900653096	8.09606981710723\\
1.17323055277721	8.11192856053972\\
1.17624209902346	8.11444414251539\\
1.17925364526972	8.10618720405885\\
1.18226519151597	8.0894550750966\\
1.18527673776222	8.06617654053023\\
1.18898012739481	8.03083199703968\\
1.1926835170274	7.99014084223899\\
1.19638690665999	7.94573299654407\\
1.20009029629258	7.89878443961832\\
1.20379368592517	7.85014641949056\\
1.20957355972729	7.77230331736954\\
1.21535343352942	7.69352499471454\\
1.22113330733154	7.6150177503025\\
1.22691318113366	7.53782101110168\\
1.23269305493579	7.46304930769538\\
1.23847292873791	7.39214760659721\\
1.24506738157333	7.31874692930451\\
1.25166183440875	7.25830010164033\\
1.25825628724417	7.21932472614809\\
1.2648507400796	7.21512773696233\\
1.27069890534111	7.254477831326\\
1.27251951655214	7.27703094429805\\
1.27434012776318	7.30486632299882\\
1.27616073897421	7.33799195111627\\
1.27798135018524	7.37623957656889\\
1.27980196139628	7.41923072450465\\
1.28218382872614	7.48160002688716\\
1.284565696056	7.54909412026545\\
1.28694756338587	7.61924423477662\\
1.28932943071573	7.68928882053682\\
1.2917112980456	7.75648073449822\\
1.29409316537546	7.81838784825412\\
1.29719301971092	7.88800288428022\\
1.30029287404638	7.94304183490782\\
1.30339272838184	7.98284247092915\\
1.3064925827173	8.00813323409466\\
1.30959243705276	8.02048168938626\\
1.31269229138822	8.02181521098647\\
1.31579214572368	8.01409424371482\\
1.32064513142431	7.98804060617169\\
1.32549811712494	7.94978422514885\\
1.33035110282557	7.90343798816383\\
1.3352040885262	7.85188407023897\\
1.34005707422682	7.79713574757924\\
1.34491005992745	7.74061623424943\\
1.34976304562808	7.68336986969561\\
1.35793128090026	7.58766369723646\\
1.36609951617244	7.49589049102167\\
1.37426775144461	7.41249975514065\\
1.38243598671679	7.34453203916728\\
1.39060422198897	7.303985397917\\
1.39877245726115	7.30979846380279\\
1.40371926281198	7.34564039816592\\
1.40816257723555	7.40245244901512\\
1.4091535233138	7.41834681264734\\
1.41014446939204	7.43535507148666\\
1.41113541547028	7.45341841074336\\
1.41212636154852	7.47246929650639\\
1.41474150195252	7.52685796739416\\
1.41735664235653	7.58567558973416\\
1.41997178276053	7.64659884083219\\
1.42258692316453	7.70703550452983\\
1.42520206356853	7.76441813956152\\
1.42871437137882	7.83283720303523\\
1.43222667918911	7.88787409537976\\
1.43573898699941	7.9276513951444\\
1.43827936059428	7.94679850029961\\
1.44081973418915	7.95835726483887\\
1.44336010778402	7.96299014418403\\
1.44590048137889	7.96146516225435\\
1.44844085497377	7.95458376002996\\
1.45121219607037	7.94188319921978\\
1.45398353716697	7.92467183875479\\
1.45675487826358	7.90377848536104\\
1.45952621936018	7.87991815273358\\
1.46229756045678	7.85369999685687\\
1.46506890155339	7.82563912600929\\
1.46932444469285	7.77994053625828\\
1.47357998783231	7.73219027506922\\
1.47783553097178	7.68341716241742\\
1.48209107411124	7.63449526816038\\
1.4863466172507	7.58622885098371\\
1.49060216039017	7.53942840248122\\
1.49760288887218	7.46805978011436\\
1.5046036173542	7.40820212976678\\
1.51160434583622	7.36703042205697\\
1.51721681043369	7.35409144443431\\
1.52191019520264	7.36165624630621\\
1.52569813538934	7.38233158977616\\
1.52948607557604	7.41707971188091\\
1.53327401576275	7.46560695434746\\
1.53606260833523	7.50908988649444\\
1.53885120090771	7.55756266682099\\
1.54163979348019	7.60908128271487\\
1.54442838605267	7.66139270623361\\
1.54721697862515	7.71216428615032\\
1.55090060877846	7.77327650456108\\
1.55458423893178	7.82411919337524\\
1.55732648698801	7.85385958922358\\
1.56006873504424	7.87627704430839\\
1.56281098310046	7.89146792694948\\
1.56555323115669	7.89983456832335\\
1.56829547921292	7.90197733530022\\
1.57197841545874	7.89637629863216\\
1.57566135170456	7.88259580958469\\
1.57934428795037	7.86227054656596\\
1.58302722419619	7.83685670772321\\
1.59002813569469	7.77870604812585\\
1.59702904719319	7.71310975742822\\
1.60402995869169	7.64493412574036\\
1.61103087019019	7.57804864784696\\
1.61803178168869	7.51620544319913\\
1.62752416582598	7.44852652893747\\
1.63701654996328	7.41353955901742\\
1.64607027329422	7.42848906317735\\
1.64642609991981	7.43025282617535\\
1.6467819265454	7.43213601346378\\
1.647137753171	7.43412337586226\\
1.64749357979659	7.43620947752919\\
1.64810411604275	7.44001628715956\\
1.64871465228891	7.44411093410752\\
1.64932518853506	7.44849315506545\\
1.64993572478122	7.45316204720439\\
1.65172489318278	7.46847475537373\\
1.65351406158434	7.48614906849382\\
1.6553032299859	7.5060426602546\\
1.65709239838747	7.52794756196165\\
1.65888156678903	7.55159058032933\\
1.66249230716169	7.60318677925841\\
1.66610304753435	7.65713801201906\\
1.66971378790701	7.7097328910093\\
1.67332452827967	7.75744300003672\\
1.67693526865233	7.79744778878594\\
1.68054600902499	7.82794606409195\\
1.68415674939766	7.84820175124146\\
1.68820613001127	7.85895742262344\\
1.69225551062489	7.85819718924641\\
1.69630489123851	7.84758922244795\\
1.70035427185213	7.82895040618554\\
1.70440365246575	7.80402324476478\\
1.70845303307937	7.7743741696064\\
1.71310939537069	7.7362002096818\\
1.71776575766202	7.6953632809705\\
1.72242211995334	7.6534109573084\\
1.72707848224466	7.61174588476644\\
1.73173484453598	7.57172820155313\\
1.73489375909525	7.546230664613\\
1.73749104133381	7.52665763849216\\
1.74008832357236	7.50864226841486\\
1.74268560581091	7.49248496051198\\
1.74528288804946	7.4785078973421\\
1.74953361341066	7.46122311375688\\
1.75378433877186	7.45223387308\\
1.75803506413306	7.45304429627378\\
1.76228578949426	7.46485867427245\\
1.76574259068342	7.48300234512372\\
1.76919939187259	7.50860940036303\\
1.77265619306175	7.54088664654466\\
1.77611299425091	7.57840873090775\\
1.77956979544008	7.61918177811741\\
1.783825123217	7.67033101022075\\
1.78808045099393	7.71825532691049\\
1.7922336304743	7.75814907142937\\
1.79561692364593	7.78379828515648\\
1.79900021681755	7.80250947932406\\
1.80238350998918	7.81411821639839\\
1.80576680316081	7.8188850673132\\
1.80915009633243	7.81736566654721\\
1.81253338950406	7.81028763037349\\
1.81591668267568	7.79845140606091\\
1.81931508172118	7.78258292252032\\
1.82271348076667	7.76350258696768\\
1.82611187981217	7.74192815406603\\
1.82951027885766	7.7185139645101\\
1.83290867790316	7.69385648522787\\
1.8395779252014	7.64391871005613\\
1.84624717249964	7.59513789107488\\
1.85291641979787	7.55128018750647\\
1.85958566709611	7.5163549200931\\
1.86625491439435	7.49477225906597\\
1.87292416169259	7.49103578446426\\
1.87943875143931	7.50800740866611\\
1.88095909802999	7.51503997097292\\
1.88247944462068	7.52322179790807\\
1.88399979121137	7.53250533651204\\
1.88552013780206	7.54283042245452\\
1.88804093423761	7.56203782725186\\
1.89056173067315	7.58345748305518\\
1.8930825271087	7.60653127064714\\
1.89560332354425	7.63060595745447\\
1.8981241199798	7.65496835103783\\
1.90184801425037	7.68993976211943\\
1.90557190852095	7.72173534147293\\
1.90929580279152	7.7485204909096\\
1.9130196970621	7.7690167747831\\
1.91674359133267	7.78256073508014\\
1.92046748560325	7.78905329258141\\
1.92501655036445	7.78793931492667\\
1.92956561512566	7.77804904458829\\
1.93411467988686	7.76093617992885\\
1.93866374464807	7.73823782590316\\
1.94321280940928	7.71154104756275\\
1.94776187417048	7.68233438841813\\
1.95341696796666	7.64461152213165\\
1.95805639534398	7.61414913926856\\
1.9626958227213	7.58558369879245\\
1.96733525009863	7.56028445617892\\
1.97197467747595	7.5396467753567\\
1.97661410485327	7.52507270595509\\
1.98381823341589	7.51747875908692\\
1.98904515027696	7.52520167319603\\
1.9932031442677	7.53966110268975\\
1.99736113825845	7.5609964356102\\
2.0015191322492	7.58803460333899\\
2.00567712623995	7.61894521899865\\
2.00983512023069	7.65140733266643\\
2.01409064723968	7.68361271323512\\
2.01834617424866	7.7122826399832\\
2.02260170125764	7.73541640502858\\
2.02685722826662	7.75174116912813\\
2.0311127552756	7.76073878491415\\
2.03536828228458	7.76253857584759\\
2.04226156425474	7.75181882846891\\
2.04454843374506	7.74511953603304\\
2.04683530323538	7.73711927837973\\
2.0491221727257	7.72798304424728\\
2.05140904221602	7.71787844923598\\
2.05369591170635	7.70697082485166\\
2.05598278119667	7.69542101657987\\
2.06041232875991	7.67180219165244\\
2.06484187632316	7.64745919676008\\
2.0692714238864	7.62345354038813\\
2.07370097144965	7.60082107590942\\
2.07813051901289	7.58058736761713\\
2.08323874123155	7.561606755881\\
2.08834696345022	7.54869255033712\\
2.09345518566888	7.54318486196305\\
2.09739137342061	7.54463473781363\\
2.09885607496138	7.54650791242284\\
2.10032077650214	7.54911816848106\\
2.10178547804291	7.55246099663927\\
2.10325017958367	7.55652551497291\\
2.10613096651559	7.56654906849231\\
2.10901175344751	7.57906771030928\\
2.11189254037943	7.59374299670824\\
2.11477332731135	7.61012293183945\\
2.11765411424326	7.62765934910438\\
2.12164242636398	7.65269472998133\\
2.12563073848471	7.6770468607989\\
2.12961905060543	7.69907889219962\\
2.13360736272615	7.7174191029472\\
2.13759567484687	7.73108685687283\\
2.14158398696759	7.73954075688594\\
2.14626978957651	7.74266352551988\\
2.15095559218544	7.73882898233513\\
2.15564139479437	7.72889592954559\\
2.16032719740329	7.7139927780493\\
2.16501300001222	7.69537355425623\\
2.16969880262114	7.67432762620409\\
2.17467899834489	7.65072794128232\\
2.17965919406864	7.62732993624652\\
2.18463938979238	7.60559325032989\\
2.18961958551613	7.58692939671442\\
2.19459978123988	7.57267754252487\\
2.19903729154809	7.56467146358745\\
2.20347480185631	7.56180406949607\\
2.20791231216453	7.56451013348852\\
2.21234982247274	7.57287093183521\\
2.21678733278096	7.5865193587702\\
2.22122484308918	7.60458820147814\\
2.22668844231411	7.6308941739255\\
2.23215204153904	7.65864465065499\\
2.23761564076397	7.68439964970138\\
2.2430792399889	7.70515871113086\\
2.24854283921383	7.71887271490318\\
2.25400643843877	7.72463768319504\\
2.2594700376637	7.72259013930214\\
2.26547359378486	7.71242265060947\\
2.27034532747231	7.69930822260387\\
2.27521706115975	7.6830628950619\\
2.28008879484719	7.66488253054014\\
2.28496052853464	7.64596757763055\\
2.28983226222208	7.62749767505428\\
2.29470399590952	7.61061660483602\\
2.30118742761514	7.59248241058507\\
2.30767085932076	7.58139352247429\\
2.31415429102638	7.57912193729971\\
2.32063772273199	7.58650011058164\\
2.32712115443761	7.60296574334846\\
2.33360458614323	7.62628551979133\\
2.34011699617643	7.65285553783607\\
2.34662940620964	7.67806555314074\\
2.35314181624284	7.6977766455116\\
2.35846779182038	7.70777007867613\\
2.36282392645514	7.71127658963758\\
2.36718006108991	7.71058819095022\\
2.37153619572467	7.70600087228435\\
2.37589233035943	7.69801843535296\\
2.3802484649942	7.68728805468413\\
2.38496048672715	7.67343801437148\\
2.38967250846011	7.6582200906563\\
2.39438453019307	7.64263724965531\\
2.39909655192602	7.62767814529278\\
2.40380857365898	7.61429290051413\\
2.40852059539194	7.6033640982986\\
2.4150216787262	7.59372319686906\\
2.42152276206047	7.5917004675408\\
2.42802384539473	7.59786889189689\\
2.434524928729	7.61156780466558\\
2.44102601206326	7.63077842762382\\
2.44752709539752	7.65236774100306\\
2.45411145216229	7.67296730384984\\
2.46069580892707	7.688952689103\\
2.46581488343454	7.6966820903061\\
2.47093395794201	7.69974862747668\\
2.47474200304821	7.69900137538671\\
2.47855004815441	7.69584552305595\\
2.48235809326061	7.69054362346324\\
2.4861661383668	7.6834306882677\\
2.489974183473	7.67489267709507\\
2.49440974792451	7.66370783750702\\
2.49884531237602	7.65184421491247\\
2.50328087682752	7.63999369701748\\
2.50771644127903	7.6288328123768\\
2.51215200573053	7.61900383132935\\
2.51658757018204	7.61109305525719\\
2.52273184091602	7.60422085868179\\
2.52887611164999	7.60292340397745\\
2.53502038238397	7.60753064433831\\
2.54116465311795	7.61759065338408\\
2.54730892385192	7.63180911412791\\
2.5534531945859	7.64817504518491\\
2.56057037561475	7.66666877211636\\
2.56768755664359	7.68130540443164\\
2.57355189170416	7.6886177172132\\
2.57823714351493	7.69083762680302\\
2.58292239532569	7.68981193271016\\
2.58760764713646	7.68577720599373\\
2.59229289894722	7.67916605139515\\
2.59697815075799	7.67055425177197\\
2.60188376763331	7.66012155034541\\
2.60678938450863	7.64905220858525\\
2.61169500138395	7.63818131753581\\
2.61660061825927	7.62831554267235\\
2.62150623513459	7.62019489321188\\
2.62641185200991	7.61445071477337\\
2.6326339495856	7.61130692711626\\
2.6388560471613	7.61321384736411\\
2.64507814473699	7.61998449170215\\
2.65130024231269	7.63070572964104\\
2.65752233988838	7.64382044580521\\
2.66374443746408	7.6573727817616\\
2.66996653503977	7.66936927780824\\
2.67778489728359	7.67976428944265\\
2.68289448686874	7.68283960039132\\
2.68800407645389	7.68277754329658\\
2.69311366603905	7.67974571415022\\
2.6982232556242	7.67415087497267\\
2.7022781195615	7.668269244982\\
2.70633298349881	7.66148685747894\\
2.71038784743611	7.65417830095987\\
2.71444271137341	7.64672993434137\\
2.71849757531072	7.63952603413401\\
2.72565198709921	7.62852414116194\\
2.7328063988877	7.62118328526241\\
2.7399608106762	7.61874970807558\\
2.74711522246469	7.62170686774122\\
2.75426963425318	7.6295908657594\\
2.76142404604167	7.64096728818284\\
2.77248007359812	7.66028315206744\\
2.77604947750612	7.66569404134817\\
2.77961888141412	7.67025631584347\\
2.78318828532212	7.67377729213075\\
2.78675768923013	7.67611916991174\\
2.79032709313813	7.67720608528572\\
2.79389649704613	7.67702548614045\\
2.79936175935983	7.6744133664837\\
2.80482702167353	7.6693419130631\\
2.81029228398722	7.66241519387623\\
2.81575754630092	7.65437575955804\\
2.82122280861462	7.64603457758725\\
2.82668807092832	7.63820640719489\\
2.83381625477048	7.63000678539939\\
2.84094443861265	7.62531511114535\\
2.84807262245481	7.62493660630557\\
2.85520080629697	7.62894553117248\\
2.86232899013913	7.63660684278259\\
2.8694571739813	7.6464659647009\\
2.87801090762244	7.65853532036686\\
2.88656464126359	7.6678405678054\\
2.88968511712424	7.67004597437154\\
2.8928055929849	7.67150425667766\\
2.89592606884556	7.6721847500242\\
2.89904654470622	7.67208335805391\\
2.90216702056687	7.67122289244338\\
2.90712073236927	7.66842288223367\\
2.91207444417167	7.66413566274685\\
2.91702815597406	7.6587619768934\\
2.92198186777646	7.6527670469336\\
2.92693557957886	7.64664597131032\\
2.93188929138126	7.64089149173405\\
2.93962796579838	7.63370541999629\\
2.94736664021551	7.62991245742109\\
2.95510531463263	7.63027028359483\\
2.96284398904976	7.63470342221933\\
2.97058266346689	7.64225387709916\\
2.97832133788401	7.65124989879876\\
2.98636338489006	7.65999092084125\\
2.99440543189612	7.66612328132653\\
3.00103206978689	7.66826484928055\\
3.00617523878199	7.66792709781489\\
3.01131840777708	7.66593430657862\\
3.01646157677217	7.66252568003801\\
3.02160474576726	7.6580533933599\\
3.02674791476236	7.65294750354242\\
3.03382386254987	7.64575299436233\\
3.04089981033738	7.63946183067779\\
3.04797575812489	7.6351194860845\\
3.0550517059124	7.63344562779582\\
3.06212765369991	7.63470886849346\\
3.06920360148743	7.63865952460841\\
3.0802799638821	7.64834005250824\\
3.08857814067645	7.65606180062167\\
3.09687631747079	7.66205059225985\\
3.10318557792141	7.66455944674032\\
3.10816960103749	7.66505871136789\\
3.11315362415357	7.6642446328654\\
3.11813764726964	7.66223164769774\\
3.12312167038572	7.65922910533288\\
3.1281056935018	7.65551946794985\\
3.13609578922093	7.64893174176047\\
3.14408588494006	7.64281190942401\\
3.15207598065919	7.63845588790655\\
3.16006607637832	7.63677699471978\\
3.16805617209745	7.63811456357318\\
3.17604626781658	7.64213798992599\\
3.18862349658442	7.65147780315613\\
3.19303151841124	7.65476794641841\\
3.19743954023807	7.65768302369792\\
3.20184756206489	7.66002531946005\\
3.20625558389171	7.66164240410355\\
3.21066360571853	7.66243805152884\\
3.21507162754535	7.66237787079886\\
3.22114313213958	7.66095250524708\\
3.22721463673381	7.65820001642201\\
3.23328614132803	7.6545148412424\\
3.23935764592226	7.65039130650282\\
3.24542915051649	7.64636192356356\\
3.25150065511071	7.64293534441722\\
3.26121864897617	7.63972039087996\\
3.27093664284163	7.64007874977984\\
3.28065463670709	7.64382059004111\\
3.29037263057255	7.6496200529215\\
3.29800473639435	7.65431381370328\\
3.30563684221616	7.65805577413989\\
3.31326894803796	7.66011030651823\\
3.31959390756001	7.66027331285951\\
3.32591886708207	7.65906186709887\\
3.33224382660412	7.65669438248919\\
3.33856878612617	7.65353624548801\\
3.34489374564823	7.65004456366612\\
3.35121870517028	7.64670644223704\\
3.36091813659831	7.64290047650058\\
3.37061756802635	7.64168137963788\\
3.38031699945438	7.64339055586559\\
3.39001643088242	7.6474076129349\\
3.39971586231045	7.65234497462701\\
3.40745167314239	7.65581998624515\\
3.41518748397433	7.65808608616646\\
3.42292329480626	7.65871007989998\\
3.42848728536429	7.65808846060826\\
3.43405127592233	7.65666938706179\\
3.43961526648036	7.6546303165148\\
3.44517925703839	7.65220846129327\\
3.45074324759642	7.64967492057854\\
3.45985978285785	7.6459982773933\\
3.46897631811928	7.6437940937245\\
3.47809285338072	7.64366035840129\\
3.48720938864215	7.64558595315178\\
3.49632592390359	7.64895399432322\\
3.50544245916502	7.65273167672642\\
3.51455899442646	7.65579640447843\\
3.52298041278535	7.6572409283581\\
3.52895512957789	7.65726468047598\\
3.53492984637042	7.65647455555101\\
3.54090456316295	7.65499536872018\\
3.54687927995548	7.65303162626757\\
3.55285399674801	7.6508406299117\\
3.56172951639174	7.64775998231895\\
3.57060503603548	7.64561988977274\\
3.57948055567921	7.64497951987556\\
3.58835607532294	7.64597984535393\\
3.59723159496668	7.64830663836787\\
3.60610711461041	7.65127985299195\\
3.61498263425415	7.65405284122759\\
3.62385815389788	7.65586256529002\\
3.63176349618242	7.65628050471119\\
3.63754080103902	7.65582831326183\\
3.64331810589561	7.65481070797199\\
3.6490954107522	7.65336332869727\\
3.65487271560879	7.65166756733035\\
3.66065002046539	7.6499290425272\\
3.66939455303445	7.6476688718017\\
3.67813908560351	7.64636837683687\\
3.68688361817257	7.64635023628398\\
3.69562815074163	7.64758597455213\\
3.70437268331069	7.64970824574799\\
3.71311721587975	7.65211747199369\\
3.72186174844881	7.65415618424164\\
3.73060628101787	7.65529359185908\\
3.73752068438105	7.65536584361448\\
3.74312672532224	7.65488723521994\\
3.74873276626343	7.65399732519097\\
3.75433880720462	7.6528060510525\\
3.75994484814581	7.65145294536433\\
3.765550889087	7.65009175580439\\
3.77495753201314	7.64819776406247\\
3.78436417493928	7.6472676618938\\
3.79377081786543	7.64756189743491\\
3.80317746079157	7.64895695535124\\
3.81258410371771	7.65098922199459\\
3.82199074664385	7.65300799712338\\
3.83139738956999	7.65438839976713\\
3.8401272107358	7.6547446994697\\
3.8463285802469	7.65440841135658\\
3.852529949758	7.6536448533569\\
3.8587313192691	7.65257043783964\\
3.8649326887802	7.6513398404923\\
3.87113405829129	7.65012486033546\\
3.87997686504532	7.64874129216658\\
3.88881967179935	7.64809072576773\\
3.89766247855338	7.64833186566665\\
3.90650528530741	7.64937352201668\\
3.91534809206144	7.6509054663906\\
3.92419089881547	7.65249084181317\\
3.9330337055695	7.65369311546831\\
3.94220420310902	7.65420426184347\\
3.94863684988214	7.65404229658138\\
3.95506949665527	7.65348709123878\\
3.9615021434284	7.65263209690321\\
3.96793479020152	7.651610972815\\
3.97436743697465	7.65057770480125\\
3.98329227740723	7.64940432682792\\
3.99221711783982	7.64881649899421\\
4.0011419582724	7.64896286838862\\
4.01006679870498	7.64978297541219\\
4.01899163913756	7.65102878379673\\
4.02791647957014	7.65233932579111\\
4.03684132000272	7.65334678282638\\
4.04606775592069	7.65378662863133\\
4.05320563022076	7.65363289134208\\
4.06034350452083	7.65308865696037\\
4.06748137882091	7.65226488835245\\
4.07342384219364	7.65147841001974\\
4.07936630556638	7.65070865574819\\
4.08530876893911	7.65005264497211\\
4.09125123231185	7.64959102736131\\
4.09719369568459	7.6493784614662\\
4.10647087098715	7.64958610427076\\
4.11574804628972	7.65036402008737\\
4.12502522159228	7.65146001615146\\
4.13285976441921	7.65238195709781\\
4.14069430724613	7.65308902992082\\
4.14852885007305	7.65343675847696\\
4.15636339289998	7.65336331704656\\
4.16273186204765	7.65301148564871\\
4.16910033119532	7.6524589994538\\
4.175468800343	7.65179153838862\\
4.18183726949067	7.6511087144364\\
4.18820573863834	7.65050982587274\\
4.19970809485857	7.64989744481171\\
4.21121045107879	7.6500823566349\\
4.22071590680252	7.65076898295358\\
4.23022136252625	7.65169872871465\\
4.23972681824998	7.65257075003319\\
4.24923227397371	7.65311364935202\\
4.25873772969744	7.65317089001826\\
4.26824318542117	7.65274592508445\\
4.2777486411449	7.65199424444884\\
4.28725409686863	7.65116793038608\\
4.2972122572201	7.65051109738129\\
4.30717041757158	7.6502854033814\\
4.31712857792305	7.65055607093952\\
4.32708673827453	7.65121397974714\\
4.33704489862601	7.6520193328732\\
4.34697817924135	7.65268964681058\\
4.3569114598567	7.6530052561492\\
4.36431294691523	7.65294813175031\\
4.37171443397376	7.65265963367815\\
4.37911592103228	7.65220412541152\\
4.38651740809081	7.65167587215096\\
4.39391889514934	7.65118033330712\\
4.39917025569005	7.65090229972313\\
4.40352733130299	7.65074097546791\\
4.40788440691592	7.65065351696191\\
4.41224148252886	7.65064472500832\\
4.4165985581418	7.65071413301466\\
4.42262584056676	7.65092782362906\\
4.42865312299173	7.65125022174157\\
4.4346804054167	7.65163775675478\\
4.44070768784167	7.65203903073571\\
4.44673497026664	7.65240202555359\\
4.45995047232841	7.65286241927894\\
4.46890348017701	7.65281414557224\\
4.47591023807487	7.65258119790428\\
4.48291699597273	7.65222632163056\\
4.4899237538706	7.65181596626734\\
4.49693051176846	7.65142408982954\\
4.50393726966632	7.65111947906212\\
4.51965271820519	7.65097949907761\\
4.53073368335598	7.65135271509015\\
4.53963908890603	7.65181908383511\\
4.54854449445609	7.65229126001582\\
4.55744990000615	7.65263939600687\\
4.5663553055562	7.65277305807462\\
4.57526071110626	7.6526648266621\\
4.58416611665632	7.65235562968649\\
4.59317938292428	7.65193555832938\\
4.60219264919224	7.65153281568252\\
4.6112059154602	7.65126353439259\\
4.62021918172816	7.65120195294488\\
4.62923244799613	7.65136071531532\\
4.63824571426409	7.65168915867725\\
4.64782938846988	7.6521148303371\\
4.65741306267567	7.65248416327864\\
4.66699673688146	7.65268265361055\\
4.67658041108725	7.65265524830417\\
4.68616408529304	7.65242177023436\\
4.69574775949883	7.65206748492152\\
4.70553360099616	7.65170653241002\\
4.71531944249349	7.6514687411067\\
4.72510528399081	7.65143156647135\\
4.73489112548814	7.6516024350412\\
4.74467696698547	7.65191871364638\\
4.7544628084828	7.65227127239188\\
4.76424864998013	7.65254297781477\\
4.77455371392893	7.65264927969243\\
4.78266123990203	7.65258196067692\\
4.79076876587513	7.65240291309614\\
4.79887629184823	7.65215868238439\\
4.80698381782133	7.65190933550981\\
4.81509134379442	7.65171428759484\\
4.82777953204396	7.651617641737\\
4.8404677202935	7.65180544852285\\
4.85034879920423	7.65208125604768\\
4.86022987811497	7.65236748239905\\
4.8701109570257	7.65256837783546\\
4.87999203593644	7.65262115360326\\
4.88987311484717	7.65251594158498\\
4.89975419375791	7.65229714533982\\
4.90963527266864	7.65204621686729\\
4.92034079423231	7.65184112240986\\
4.93104631579598	7.65178457758539\\
4.94175183735964	7.65189603361537\\
4.95245735892331	7.65212710250994\\
4.96316288048698	7.65238363259998\\
4.97386840205064	7.65256525929249\\
4.98458770713706	7.6526061836079\\
4.99292264449277	7.65253315546259\\
5.00125758184848	7.65239136621023\\
5.00959251920419	7.65221922879496\\
5.0179274565599	7.65206127525434\\
5.02626239391561	7.65195719765245\\
5.04408972211529	7.65200650676651\\
5.05587088720293	7.6522102956366\\
5.06540732640735	7.65240061748841\\
5.07494376561177	7.65254944727225\\
5.08448020481618	7.65261302715953\\
5.0940166440206	7.65257631784757\\
5.10355308322502	7.65245671341172\\
5.11308952242943	7.65229742021145\\
5.12375955215426	7.6521388386934\\
5.13442958187909	7.6520631127659\\
5.14509961160392	7.6520995877677\\
5.15576964132874	7.65223191674023\\
5.16643967105357	7.65240640308866\\
5.1771097007784	7.65255485992687\\
5.18854439923921	7.65262369386491\\
5.1977524985623	7.65259395038128\\
5.20696059788539	7.65250120979377\\
5.21616869720848	7.65237705652837\\
5.22537679653156	7.6522612702634\\
5.23458489585465	7.6521897970751\\
5.25330185706018	7.65224929967494\\
5.26544881479913	7.65240142818595\\
5.27528961872786	7.65253098208064\\
5.28513042265659	7.6526206020993\\
5.29497122658532	7.65264363332013\\
5.30481203051405	7.65259689494544\\
5.31465283444278	7.65250088320149\\
5.32449363837151	7.65239205425063\\
5.33587177178345	7.65230143698768\\
5.3472499051954	7.65228809807546\\
5.35862803860734	7.6523577417502\\
5.37000617201928	7.65247853993649\\
5.38138430543123	7.65259709367362\\
5.39276243884317	7.6526633911021\\
5.40319929896091	7.65265691014146\\
5.41363615907866	7.65259315381147\\
5.42202722217582	7.65251930467247\\
5.43041828527298	7.65244706571888\\
5.43880934837015	7.65239560807496\\
5.44720041146731	7.65237831092672\\
5.45559147456447	7.65239964460505\\
5.46615666666193	7.65247249041855\\
5.47672185875939	7.65256961816358\\
5.48728705085684	7.65265452828771\\
5.4978522429543	7.65269697260793\\
5.50841743505176	7.65268452774692\\
5.51898262714922	7.65262663565436\\
5.52984754875424	7.65254786745956\\
5.54071247035927	7.65248495103995\\
5.55157739196429	7.6524655470622\\
5.56244231356931	7.65249827251787\\
5.57330723517434	7.6525699757795\\
5.58417215677936	7.65265204553377\\
5.59503707838439	7.65271281595488\\
5.60747795427915	7.65272966005721\\
5.61733388013719	7.65270060156981\\
5.62718980599523	7.65264749212293\\
5.63704573185328	7.65259112885203\\
5.64690165771132	7.65255263207228\\
5.65675758356937	7.65254629605127\\
5.66981206785408	7.65259069257883\\
5.68286655213879	7.65267084257392\\
5.69368439217602	7.65273259456118\\
5.70450223221324	7.65276564622908\\
5.71532007225046	7.65276010394102\\
5.72613791228768	7.65272205130413\\
5.73695575232491	7.65267049963439\\
5.74777359236213	7.6526296153979\\
5.75496244238973	7.65261739085802\\
5.76215129241732	7.65262067302238\\
5.76777819878648	7.6526339517735\\
5.77340510515564	7.6526552106052\\
5.77903201152479	7.65268219314508\\
5.78465891789395	7.65271205200496\\
5.79565212334991	7.65276712444222\\
5.80664532880586	7.65280107359114\\
5.81763853426182	7.65280275477405\\
5.82863173971778	7.65277496751142\\
5.83962494517374	7.65273285411642\\
5.85061815062969	7.65269738530452\\
5.85826848226478	7.65268551567978\\
5.86459745070113	7.6526865201895\\
5.87092641913748	7.65269750374133\\
5.87725538757383	7.65271709630714\\
5.88358435601018	7.65274274991225\\
5.89329757456835	7.65278626604236\\
5.90301079312652	7.65282334886098\\
5.91272401168469	7.65284349938992\\
5.92243723024286	7.65284216350751\\
5.93215044880103	7.65282210386397\\
5.94204684729219	7.65279162412933\\
5.95194324578336	7.65276342885424\\
5.96183964427453	7.65274877374208\\
5.97173604276569	7.6527538631529\\
5.98163244125686	7.65277789685994\\
5.99244036228005	7.65281710715854\\
6.00324828330325	7.65285573911611\\
6.01405620432645	7.65288016031052\\
6.02486412534964	7.65288313691082\\
6.03567204637284	7.65286648740002\\
6.04647996739603	7.6528399193829\\
6.05920014923724	7.65281390928978\\
6.07192033107845	7.65281003972267\\
6.08464051291967	7.65283275977149\\
6.09736069476088	7.65287150094029\\
6.11008087660209	7.6529072686627\\
6.1228010584433	7.6529236247296\\
6.13469251201947	7.65291688177209\\
6.14658396559565	7.65289572685014\\
6.15645798923582	7.65287688113243\\
6.16633201287598	7.65286549788673\\
6.17620603651614	7.65286673759794\\
6.18608006015631	7.65288125432854\\
6.19595408379647	7.65290514140646\\
6.20707450284633	7.65293452641255\\
6.21819492189618	7.65295639505544\\
6.22931534094604	7.65296379128379\\
6.24043575999589	7.65295622917979\\
6.25155617904575	7.65293966910185\\
6.26267659809561	7.65292370995205\\
6.27487632434735	7.65291746342819\\
6.28707605059909	7.6529282160501\\
6.29927577685083	7.65295244946236\\
6.31147550310258	7.65297982638011\\
6.32367522935432	7.65299887889728\\
6.33587495560606	7.65300295121281\\
6.35012100839334	7.65299094154586\\
6.36436706118062	7.6529740907325\\
6.3786131139679	7.65296840971752\\
6.39285916675518	7.65298128640418\\
6.40710521954247	7.65300696458899\\
6.42135127232975	7.65303128378954\\
6.43559732511703	7.65304183677504\\
6.45237842189283	7.6530341738263\\
6.46915951866863	7.65301977944084\\
6.48332325069826	7.65301766967782\\
6.49748698272789	7.65303027681604\\
6.51165071475752	7.65305221619956\\
6.52581444678715	7.65307207493326\\
6.53997817881678	7.65308040464636\\
6.55414191084641	7.65307605828527\\
6.57459375499359	7.65306358682537\\
6.58932205965672	7.65306495177689\\
6.60405036431984	7.65307895118696\\
6.61877866898297	7.6530988523004\\
6.63350697364609	7.6531141232242\\
6.64823527830922	7.65311823337894\\
6.66296358297234	7.65311310283572\\
6.67769188763547	7.65310723850888\\
6.69257763981089	7.65310925080924\\
6.7074633919863	7.65312156605868\\
6.72234914416171	7.65313871317778\\
6.73723489633713	7.653151953106\\
6.75212064851254	7.65315596623279\\
6.76700640068796	7.65315258003603\\
6.78189215286337	7.65314897394289\\
6.79677790503879	7.65315203171693\\
6.81493588918577	7.65316648356806\\
6.82974047593423	7.65318102548075\\
6.84454506268269	7.65319079494928\\
6.85934964943115	7.65319292986971\\
6.87415423617961	7.6531903627218\\
6.88895882292807	7.65318932378292\\
6.90376340967653	7.65319455373374\\
6.92349359716078	7.65321032079137\\
6.93845229255601	7.65322232615312\\
6.95341098795125	7.65322876863066\\
6.96836968334649	7.65322919727474\\
6.98332837874173	7.65322771061996\\
6.99828707413697	7.65322959111712\\
7.01324576953221	7.65323727463275\\
7.03304362829267	7.65325243478843\\
7.04785334832799	7.65326139450992\\
7.0626630683633	7.65326514638614\\
7.07747278839862	7.65326508746368\\
7.09228250843394	7.65326533189797\\
7.10709222846925	7.65326951445558\\
7.12190194850457	7.65327814299662\\
7.13948189753991	7.65329018293289\\
7.15706184657524	7.65329833902929\\
7.17464179561057	7.65330067188061\\
7.18804115322738	7.65330085283523\\
7.20144051084418	7.6533026934727\\
7.21483986846098	7.65330779186016\\
7.22823922607779	7.65331566058685\\
7.24163858369459	7.65332412817911\\
7.25723173682622	7.65333155157141\\
7.27282488995784	7.65333485951576\\
7.28841804308947	7.65333574822058\\
7.30401119622109	7.6533378432783\\
7.31514346244571	7.65334145158988\\
7.32437804395183	7.65334587521905\\
7.33361262545795	7.65335113169333\\
7.34284720696408	7.65335653371124\\
7.3520817884702	7.65336137613215\\
7.37748200003292	7.65336892383222\\
7.39372500415537	7.65337026181014\\
7.40996800827783	7.65337276640893\\
7.4213432788561	7.65337650083382\\
7.43073973258571	7.65338086329127\\
7.44013618631532	7.65338591276777\\
7.44953264004493	7.65339099781745\\
7.45892909377454	7.65339548101922\\
7.48014428160916	7.65340172732292\\
7.4964479642038	7.6534036034539\\
7.51275164679845	7.65340602161346\\
7.52604312226571	7.65341014351474\\
7.53933459773298	7.65341622806273\\
7.55262607320025	7.65342301084856\\
7.56591754866751	7.65342885049855\\
7.57920902413478	7.65343273736841\\
7.59753166410246	7.65343547874512\\
7.61188747067382	7.65343748150961\\
7.62624327724519	7.65344121504495\\
7.64059908381655	7.65344705923428\\
7.65495489038792	7.65345388705996\\
7.66931069695928	7.6534599200845\\
7.68952775987113	7.65346515576173\\
7.70540615296763	7.65346736553918\\
7.72128454606414	7.65347023231531\\
7.73716293916064	7.65347531041061\\
7.75304133225714	7.65348220625559\\
7.76891972535365	7.65348898815974\\
7.78597962018576	7.65349415635457\\
7.80303951501788	7.65349708066384\\
7.82009940985	7.65349979761254\\
7.83449431102046	7.65350355929612\\
7.84518042258981	7.65350744257025\\
7.85586653415917	7.65351189885136\\
7.86655264572853	7.65351636513321\\
7.87723875729789	7.6535202999082\\
7.898682149416	7.65352568513727\\
7.91573475461573	7.65352840050467\\
7.93278735981547	7.65353190272222\\
7.94983996501521	7.65353744212979\\
7.96689257021494	7.65354424981197\\
7.98394517541468	7.65355033341534\\
8.00271429322147	7.65355476560707\\
8.02148341102827	7.6535578127722\\
8.04025252883506	7.65356195511209\\
8.05233125253702	7.65356579218505\\
8.06440997623899	7.65357030047188\\
8.07648869994095	7.65357477511236\\
8.08278623523988	7.65357691026558\\
8.08908377053882	7.65357882605802\\
8.0942323120192	7.65358022579839\\
8.09938085349958	7.65358147677811\\
8.10452939497996	7.65358260056852\\
8.1158240184513	7.6535847986111\\
8.12711864192264	7.65358692242508\\
8.13841326539397	7.65358935486583\\
8.14970788886531	7.65359233906904\\
8.16353617833765	7.65359671003704\\
8.17453129801951	7.65360047084117\\
8.18552641770137	7.65360411307158\\
8.19652153738323	7.6536073497428\\
8.20751665706509	7.65361006760874\\
8.22326239901485	7.65361328459753\\
8.23900814096461	7.6536164443598\\
8.25475388291436	7.65362035166257\\
8.27049962486412	7.65362516376655\\
8.28624536681388	7.65363026858663\\
8.30364733652235	7.65363524663664\\
8.32104930623083	7.65363912570905\\
8.3384512759393	7.65364255525901\\
8.35585324564778	7.65364659551993\\
8.37325521535625	7.65365164799342\\
8.39906598758376	7.65365953608158\\
8.4195641360547	7.65366443944035\\
8.44006228452564	7.65366840971488\\
8.46056043299658	7.6536730636315\\
8.47381092673638	7.65367677999838\\
8.48706142047618	7.65368081043894\\
8.49368666734609	7.65368279913688\\
8.50031191421599	7.65368468738133\\
8.50693716108589	7.65368644330415\\
8.5165492405374	7.65368876106266\\
8.52616131998891	7.65369083170355\\
8.53577339944042	7.65369275333593\\
8.54538547889193	7.65369466897212\\
8.56714918446412	7.6536996250493\\
8.58116756294923	7.65370339261001\\
8.59518594143433	7.65370738539311\\
8.60920431991944	7.65371122209298\\
8.62322269840455	7.65371463101825\\
8.64429276501992	7.65371902729975\\
8.66536283163529	7.65372343320236\\
8.68243372656481	7.65372765268638\\
8.69950462149434	7.65373232877795\\
8.71657551642387	7.65373684665318\\
8.73364641135339	7.65374074929995\\
8.75071730628292	7.65374417691419\\
8.76945579579856	7.65374807780991\\
8.7881942853142	7.65375264543146\\
8.80693277482985	7.65375763315724\\
8.82567126434549	7.65376229758225\\
8.84440975386113	7.653766257342\\
8.86433575614927	7.65377016506672\\
8.8842617584374	7.65377457883907\\
8.90418776072553	7.6537796567434\\
8.92411376301366	7.65378468986379\\
8.9440397653018	7.65378901762636\\
8.9680385147716	7.65379365939403\\
8.9920372642414	7.6537989043728\\
9.00644283871829	7.65380248794697\\
9.02084841319518	7.65380612667444\\
9.03525398767207	7.65380951796794\\
9.04965956214897	7.65381253491397\\
9.06787096674664	7.65381601300478\\
9.08608237134432	7.65381963998753\\
9.10429377594199	7.65382378985689\\
9.12250518053967	7.65382825528973\\
9.14071658513734	7.65383247441615\\
9.16300373532738	7.65383692369506\\
9.18529088551741	7.65384115188454\\
9.20664527201656	7.65384577500011\\
9.22063635259452	7.6538491013409\\
9.23462743317249	7.65385241220605\\
9.24861851375046	7.65385548841476\\
9.26260959432843	7.65385826631787\\
9.28052218520347	7.65386158924682\\
9.29843477607851	7.65386507734983\\
9.31634736695355	7.65386899709406\\
9.33425995782859	7.65387314744595\\
9.35217254870363	7.65387707441561\\
9.37561334940815	7.65388157639877\\
9.39905415011266	7.65388593584463\\
9.41912287090299	7.65389014797018\\
9.43320004857922	7.65389332852153\\
9.44727722625545	7.65389646787315\\
9.46135440393168	7.65389938692843\\
9.47543158160792	7.65390205278254\\
9.49326754896625	7.6539052660114\\
9.51110351632457	7.65390865658296\\
9.5289394836829	7.65391241278792\\
9.54677545104123	7.65391632909123\\
9.56461141839956	7.65392002379151\\
9.5896437811091	7.65392462747525\\
9.60983578616553	7.6539282816826\\
9.63002779122197	7.65393235143411\\
9.6502197962784	7.65393669118407\\
9.67041180133483	7.65394077881196\\
9.69060380639127	7.65394440437755\\
9.71164308920381	7.65394809844734\\
9.73268237201636	7.65395220895044\\
9.75372165482891	7.65395664088393\\
9.77476093764145	7.65396082857078\\
9.795800220454	7.65396452916729\\
9.81692408667791	7.6539681767645\\
9.83804795290182	7.65397225266895\\
9.85917181912573	7.6539766223693\\
9.88029568534965	7.65398070905541\\
9.90141955157356	7.65398431038584\\
9.92214936259267	7.65398781857771\\
9.94287917361178	7.65399175934427\\
9.96360898463088	7.65399597547473\\
9.98433879564999	7.65399991548175\\
10	7.65400256083032\\
};
\end{axis}
\end{tikzpicture}%
}
\hspace*{-.15cm}\raisebox{-2.75pt}
{
\definecolor{mycolor1}{rgb}{0.00000,0.64700,0.94100}%
\definecolor{mycolor2}{HTML}{750787}%
\begin{tikzpicture}

\begin{axis}[%
width=0.18\textwidth,
height=0.15\textwidth,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=27,
xlabel={\small Iterations $k$},
ymin=-2,
ymax=14,
yticklabels={,,},
axis background/.style={fill=white},
ymajorgrids,
legend style={legend cell align=left,align=left,at={(axis cs:27,-2)},anchor=south east, draw=none, legend columns=-1} 
]
\addplot [color=L,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.763807548284411\\
2	-0.762522274538406\\
3	-0.75616643743118\\
4	-0.719627983767335\\
5	-0.485163022350407\\
6	0.993338902017858\\
7	6.81365496257626\\
8	11.4442888187601\\
9	11.3687096392147\\
10	10.4151510331182\\
11	8.46679427387644\\
12	5.46935912559011\\
13	3.58397537813814\\
14	4.63901278155706\\
15	7.31249531629053\\
16	8.534320745477\\
17	8.0971878273424\\
18	6.89840152600121\\
19	5.76575764400093\\
20	5.49171816830958\\
21	6.09457890404159\\
22	6.8124764052095\\
23	7.05570537663075\\
24	6.86295945505616\\
25	6.52729508610848\\
26	6.30510681183886\\
27	6.28864483193487\\
28	6.39976612711501\\
29	6.50768228112102\\
30	6.54391571998925\\
};

\addplot [color=mycolor1,mark size=1pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.449361732463391\\
2	0.542949999914731\\
3	0.910770280490436\\
4	2.05928258469887\\
5	4.99820152888385\\
6	9.34460513354009\\
7	7.11733836759469\\
8	5.47779191654612\\
9	6.29341177999263\\
10	7.36586787873997\\
11	7.88947636595533\\
12	7.01387093764343\\
13	7.21215092849273\\
14	7.82252181258848\\
15	7.21699504623027\\
16	7.24275727200411\\
17	7.49626472197225\\
18	7.46069706217465\\
19	7.34904179487819\\
20	7.43401828904213\\
21	7.4545510657817\\
22	7.41295827917387\\
23	7.4273682200628\\
24	7.44539148849258\\
25	7.44252666867696\\
26	7.44274604222113\\
27	7.44973676968574\\
28	7.45393991631253\\
29	7.45674009623157\\
30	7.4606820000387\\
};

\addlegendimage{mark=*,color=mycolor1,mark size=1pt}
\addlegendentry{$r$}
\addlegendimage{mark=*,color=L,mark size=1pt}
\addlegendentry{$c$}

\addplot [color=red,solid,forget plot,line width=1pt, dashed]
  table[row sep=crcr]{%
0 7.7\\
100 7.7\\
};
\addplot [color=orange!85!black,solid,forget plot,line width=1pt, dashed]
  table[row sep=crcr]{%
0 6.1\\
100 6.1\\
};
\pgfplotsset{
    after end axis/.code={
				\node[color=red] at (axis cs:3.1,8.5){\small{$r_{min}$}}; 
				\node[color=orange!85!black] at (axis cs:2.15,4.7){\colorbox{white}{\small{\textcolor{orange!85!black}{$c^*$}}}}; 
    }
}
\end{axis}
\end{tikzpicture}
\begin{pmatrix} -0.1 & 1 \\ -1 & 0.1 \end{pmatrix} x(t) + \begin{pmatrix} 0\\1 \end{pmatrix} u(t) \\
 y(t) &= \begin{pmatrix} 0 & 1 \end{pmatrix}
